Abundances of PNe in the Outer Disk of M31

We present spectroscopic observations and chemical abundances of 16 planetary nebulae (PNe) in the outer disk of M31. The [O III] 4363 line is detected in all objects, allowing a direct measurement of the nebular temperature essential for accurate abundance determinations. Our results show that the abundances in these M31 PNe display the same correlations and general behaviors as Type II PNe in the Milky Way Galaxy. We also calculate photoionization models to derive estimates of central star properties. From these we infer that our sample PNe, all near the peak of the Planetary Nebula Luminosity Function, originated from stars near 2 M_sun. Finally, under the assumption that these PNe are located in M31's disk, we plot the oxygen abundance gradient, which appears shallower than the gradient in the Milky Way.

==> (inline-0) <==
\begin{deluxetable}{lcccccc}
\tablecolumns{6} \tablewidth{0pc} \tabletypesize{\scriptsize}
\tablenum{1} \tablecaption{Observing Log} \tablehead{
\colhead{PN \#\tablenotemark{a}} & \colhead{m(5007)\tablenotemark{b}} & \colhead{GMOS Exp (sec)}&  \colhead{DIS Exp (sec)\tablenotemark{c}}& \colhead{RA (2000)}& \colhead{Dec (2000)}}
 
\startdata

1-746&	20.45&	3600&	7200	 &00:46:18.3&+41:31:09.9&	 \\
2-553&	20.54 &	4800&	8300	 &00:41:54.5&+41:36:16.7& \\
3-795&	20.56 &	3600&	8400	&00:40:26.2&+41:20:27.8& \\
4-337&	20.58 &	2400&	7200	&00:41:41.0&+41:38:14.8& \\
5-2694&	20.60&	3600&	13200	&00:38:46.2&+41:28:19.6&\\
6-2471&	20.69&	\nodata&	9955\tablenotemark{d,e}	&00:43:11.2&+42:20:45.7&\\
7-2472&	20.69& 	3600&	10800	&00:44:02.3&+42:17:16.6&\\
8-2240&	20.70 &	3600&	7200	&00:41:01.8	&+40:24:20.4&  \\
9-1596&	20.71&	3600&	7200	&00:40:00.8&+41:04:09.3&  \\
10-1583&	20.71 &	\nodata&	15600\tablenotemark{e}	&00:39:22.6&+41:06:57.3& \\
11-2624&	20.72 &	7200&	7800	&00:42:15.1&+41:39:10.1& \\
12-1985&	20.75 &	6600&	3600	&00:37:51.3&+40:45:48.1& \\
13-2690&	20.77&	7200&	3600	&00:40:58.7&+41:29:32.4&  \\
14-71&	20.83&	7200&	3600	&00:42:59.0&+42:02:14.2&\\
15-2860&	20.84&	3600&	3600	& 00:38:55.0&+41:06:55.3&\\
16-1074&	20.88&	3600&	3600	&00:40:38.1&+41:16:48.0&\\

\tablenotetext{a}{\# preceding the hyphen is an index; \# after the hyphen is Merrett et al.'s (2006) ID\#}
\tablenotetext{b}{m(5007)$\equiv-2.5logF(5007)-13.74$}
\tablenotetext{c}{DIS exposure in the blue; footnoted if different in the red}
\tablenotetext{d}{DIS exposure in the red: 11155 sec}
\tablenotetext{e}{Observed at APO only}

\enddata
 
\end{deluxetable}

\begin{deluxetable}{lcr@{}lr@{}lr@{}lr@{}lr@{}lr@{}lr@{}lr@{}l}
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.07in}
\tablecolumns{10}
\tablewidth{0in}
\tablenum{2a}
\tablecaption{Fluxes and Intensities}
\tablehead{
\colhead{} & \colhead{} &
\multicolumn{4}{c}{PN1} &
\multicolumn{4}{c}{PN2} &
\multicolumn{4}{c}{PN3} &
\multicolumn{4}{c}{PN4} \\
\cline{3-6} \cline{7-10} \cline{11-14} \cline{15-18}  \\
\colhead{Line} &
\colhead{f($\lambda$)} &
\multicolumn{2}{c}{F($\lambda$)} &
\multicolumn{2}{c}{I($\lambda$)} &
\multicolumn{2}{c}{F($\lambda$)} &
\multicolumn{2}{c}{I($\lambda$)} &
\multicolumn{2}{c}{F($\lambda$)} &
\multicolumn{2}{c}{I($\lambda$)} &
\multicolumn{2}{c}{F($\lambda$)} &
\multicolumn{2}{c}{I($\lambda$)}}
\startdata
\[[O II] $\lambda$3727 & 0.292 & 42.3 & & 45.6 & $\pm$10.15 & 35.5 & & 39.0 & $\pm$8.68 & 51.7 & & 63.6 & $\pm$14.14 & 36.1 & & 44.5 & $\pm$9.88 \\
He II + H9 $\lambda$3835 & 0.262 & \nodata & & \nodata&  & \nodata & & \nodata&  & 14.9 & & 18.0 & $\pm$3.82 & \nodata & & \nodata&  \\
\[[Ne III] $\lambda$3869 & 0.252 & 108 & & 115 & $\pm$24 & 100.0 & & 109 & $\pm$23 & 92.8 & & 111 & $\pm$23 & 84.3 & & 101 & $\pm$21 \\
He I + H8 $\lambda$3889 & 0.247 & 15.4 & & 16.4 & $\pm$3.41 & 13.1 & & 14.2 & $\pm$2.94 & 12.8 &: & 15.2 & $\pm$5.33: & 10.8 & & 12.9 & $\pm$2.68 \\
\[[Ne III] $\lambda$3968 & 0.225 & 34.6 &\tablenotemark{a} & 36.7 & $\pm$10.40\tablenotemark{a} & 38.3 &\tablenotemark{a} & 41.2 & $\pm$11.28\tablenotemark{a} & 30.9 &\tablenotemark{a} & 36.2 & $\pm$10.28\tablenotemark{a} & 33.4 &\tablenotemark{a} & 39.1 & $\pm$10.85\tablenotemark{a} \\
H$\epsilon$ $\lambda$3970 & 0.224 & 14.2 &\tablenotemark{a} & 15.1 &\tablenotemark{a} & 13.9 &\tablenotemark{a} & 15.0 &\tablenotemark{a} & 12.8 &\tablenotemark{a} & 15.0 &\tablenotemark{a} & 12.8 &\tablenotemark{a} & 15.0 &\tablenotemark{a} \\
He II $\lambda$4100 & 0.188 & 0.125 &\tablenotemark{a} & 0.131 &\tablenotemark{a} & 3.32(-2) &\tablenotemark{a} & 3.53(-2) &\tablenotemark{a} & 2.79(-2) &\tablenotemark{a} & 3.19(-2) &\tablenotemark{a} & \nodata & & \nodata&  \\
H$\delta$ $\lambda$4101 & 0.188 & 23.6 &\tablenotemark{a} & 24.8 & $\pm$4.72\tablenotemark{a} & 25.1 &\tablenotemark{a} & 26.7 & $\pm$5.06\tablenotemark{a} & 25.7 &\tablenotemark{a} & 29.4 & $\pm$5.58\tablenotemark{a} & 20.4 & & 23.3 & $\pm$4.41 \\
He II $\lambda$4339 & 0.124 & 0.228 &\tablenotemark{a} & 0.235 &\tablenotemark{a} & 6.09(-2) &\tablenotemark{a} & 6.35(-2) &\tablenotemark{a} & 5.24(-2) &\tablenotemark{a} & 5.73(-2) &\tablenotemark{a} & \nodata & & \nodata&  \\
H$\gamma$ $\lambda$4340 & 0.124 & 43.2 &\tablenotemark{a} & 44.6 & $\pm$7.68\tablenotemark{a} & 41.9 &\tablenotemark{a} & 43.6 & $\pm$7.47\tablenotemark{a} & 42.6 &\tablenotemark{a} & 46.5 & $\pm$7.97\tablenotemark{a} & 43.3 & & 47.3 & $\pm$8.09 \\
\[[O III] $\lambda$4363 & 0.118 & 13.3 & & 13.7 & $\pm$2.34 & 11.8 & & 12.3 & $\pm$2.09 & 6.89 & & 7.49 & $\pm$1.27 & 8.50 & & 9.25 & $\pm$1.57 \\
He I $\lambda$4472 & 0.090 & 4.26 & & 4.37 & $\pm$0.71 & \nodata & & \nodata&  & 4.63 &:: & 4.93 & $\pm$2.55:: & 4.94 &:: & 5.26 & $\pm$2.72:: \\
He II $\lambda$4686 & 0.036 & 12.7 & & 12.8 & $\pm$1.92 & 3.41 &: & 3.45 & $\pm$1.10: & 3.03 & & 3.11 & $\pm$0.47 & \nodata & & \nodata&  \\
He I + \[[Ar IV] $\lambda$4711 & 0.030 & 3.30 & & 3.33 & $\pm$0.49 & \nodata & & \nodata&  & 2.10 &:: & 2.14 & $\pm$1.10:: & 1.83 &:: & 1.87 & $\pm$0.96:: \\
\[[Ar IV] $\lambda$4740 & 0.023 & 4.27 & & 4.30 & $\pm$0.63 & 2.64 &:: & 2.66 & $\pm$1.36:: & 2.02 &:: & 2.06 & $\pm$1.05:: & 1.45 &::: & 1.48 & $\pm$1.49::: \\
He II $\lambda$4859 & 0.000 & 0.508 &\tablenotemark{a} & 0.508 &\tablenotemark{a} & 0.137 &\tablenotemark{a} & 0.137 &\tablenotemark{a} & 0.124 &\tablenotemark{a} & 0.124 &\tablenotemark{a} & \nodata & & \nodata&  \\
H$\beta$ $\lambda$4861 & 0.000 & 100 &\tablenotemark{a} & 100 & $\pm$0\tablenotemark{a} & 100 &\tablenotemark{a} & 100 & $\pm$0\tablenotemark{a} & 100 &\tablenotemark{a} & 100 & $\pm$0\tablenotemark{a} & 100 & & 100 & $\pm$0 \\
He I $\lambda$4922 & -0.021 & 1.14 & & 1.14 & $\pm$0.16 & \nodata & & \nodata&  & \nodata & & \nodata&  & 1.44 &:: & 1.42 & $\pm$0.72:: \\
\[[O III] $\lambda$4959 & -0.030 & 528 & & 524 & $\pm$71 & 480 & & 476 & $\pm$65 & 458 & & 448 & $\pm$61 & 461 & & 451 & $\pm$61 \\
\[[O III] $\lambda$5007 & -0.042 & 1569 & & 1554 & $\pm$209 & 1448 & & 1429 & $\pm$192 & 1351 & & 1312 & $\pm$176 & 1384 & & 1343 & $\pm$180 \\
He II $\lambda$5412 & -0.134 & 1.05 & & 1.02 & $\pm$0.13 & \nodata & & \nodata&  & \nodata & & \nodata&  & \nodata & & \nodata&  \\
\[[Cl III] $\lambda$5538 & -0.161 & \nodata & & \nodata&  & \nodata & & \nodata&  & 0.888 &:: & 0.792 & $\pm$0.400:: & \nodata & & \nodata&  \\
\[[N II] $\lambda$5755 & -0.207 & 1.86 & & 1.77 & $\pm$0.22 & 2.14 &: & 2.00 & $\pm$0.62: & 1.43 & & 1.23 & $\pm$0.15 & 3.06 & & 2.64 & $\pm$0.33 \\
He I $\lambda$5876 & -0.231 & 15.3 & & 14.5 & $\pm$1.80 & 18.1 & & 16.8 & $\pm$2.09 & 16.4 & & 13.9 & $\pm$1.72 & 19.2 & & 16.3 & $\pm$2.02 \\
\[[O I] $\lambda$6300 & -0.313 & 4.56 & & 4.21 & $\pm$0.56 & 8.28 & & 7.48 & $\pm$1.00 & 5.93 & & 4.75 & $\pm$0.63 & 11.1 & & 8.90 & $\pm$1.19 \\
He II $\lambda$6311 & -0.315 & 4.08(-2) &::\tablenotemark{a} & 3.77(-2) &::\tablenotemark{a} & \nodata & & \nodata&  & 1.15(-2) &\tablenotemark{a} & 9.19(-3) &\tablenotemark{a} & \nodata & & \nodata&  \\
\[[S III] $\lambda$6312 & -0.315 & 2.77 &::\tablenotemark{a} & 2.56 & $\pm$1.32::\tablenotemark{a} & \nodata & & \nodata&  & 0.735 &\tablenotemark{a} & 0.587 & $\pm$0.080\tablenotemark{a} & 1.59 &: & 1.27 & $\pm$0.40: \\
\[[O I] $\lambda$6364 & -0.325 & 1.48 &:: & 1.36 & $\pm$0.69:: & 3.11 & & 2.80 & $\pm$0.38 & 1.92 &: & 1.53 & $\pm$0.48: & 3.40 & & 2.70 & $\pm$0.36 \\
\[[N II] $\lambda$6548 & -0.358 & 23.1 & & 21.1 & $\pm$2.97 & 23.2 & & 20.6 & $\pm$2.91 & 36.5 & & 28.3 & $\pm$3.99 & 29.4 & & 22.8 & $\pm$3.22 \\
He II $\lambda$6560 & -0.360 & 1.76 &\tablenotemark{a} & 1.61 &\tablenotemark{a} & 0.488 &\tablenotemark{a} & 0.434 &\tablenotemark{a} & 0.506 &\tablenotemark{a} & 0.392 &\tablenotemark{a} & \nodata & & \nodata&  \\
H$\alpha$ $\lambda$6563 & -0.360 & 313 &\tablenotemark{a} & 286 & $\pm$0\tablenotemark{a} & 322 &\tablenotemark{a} & 286 & $\pm$0\tablenotemark{a} & 369 &\tablenotemark{a} & 286 & $\pm$0\tablenotemark{a} & 369 & & 286 & $\pm$0 \\
\[[N II] $\lambda$6584 & -0.364 & 61.2 & & 55.9 & $\pm$7.94 & 67.1 & & 59.6 & $\pm$8.47 & 83.6 & & 64.6 & $\pm$9.18 & 90.6 & & 70.0 & $\pm$9.95 \\
He I $\lambda$6678 & -0.380 & 4.00 &: & 3.64 & $\pm$1.16: & 3.90 & & 3.44 & $\pm$0.50 & \nodata & & \nodata&  & 6.47 &: & 4.94 & $\pm$1.57: \\
\[[S II] $\lambda$6731 & -0.389 & \nodata & & \nodata&  & 5.59 &: & 4.92 & $\pm$1.57: & \nodata & & \nodata&  & 2.36 &: & 1.79 & $\pm$0.57: \\
He I $\lambda$7065 & -0.443 & 8.71 & & 7.80 & $\pm$1.25 & 10.8 & & 9.36 & $\pm$1.50 & 9.50 &: & 6.94 & $\pm$2.26: & 16.2 & & 11.8 & $\pm$1.90 \\
\[[Ar III] $\lambda$7136 & -0.453 & 10.1 & & 9.03 & $\pm$1.47 & 19.3 & & 16.6 & $\pm$2.71 & 23.3 &: & 16.9 & $\pm$5.52: & 28.5 & & 20.7 & $\pm$3.36 \\
\[[O II] $\lambda$7324 & -0.481 & \nodata & & \nodata&  & 26.3 &:: & 22.5 & $\pm$11.66:: & \nodata & & \nodata&  & 28.4 &:: & 20.2 & $\pm$10.46:: \\
\[[S III] $\lambda$9069 & -0.670 & \nodata & & \nodata&  & 19.6 &: & 15.7 & $\pm$5.71: & \nodata & & \nodata&  & 13.4 &:: & 8.36 & $\pm$4.52:: \\
\[[S III] $\lambda$9532 & -0.632 & \nodata & & \nodata&  & 75.0 &: & 61.0 & $\pm$21.70: & \nodata & & \nodata&  & 59.9 & & 38.3 & $\pm$8.26 \\
c & &  0.11& && &0.14 &&& &0.31 && &&0.31 \\
H$\alpha$/H$\beta$ & & 2.86 &&& &2.86 &&& &2.86 & &&&2.86 \\
log F$_{H\beta}$\tablenotemark{b} & & -14.88 && &&-14.86& && &-14.86 & &&&-14.91 \\
\enddata
\tablenotetext{a}{Deblended.}
\tablenotetext{b}{ergs\ cm$^{-2}$ s$^{-1}$ in our extracted spectra}
\end{deluxetable}

\begin{deluxetable}{lcr@{}lr@{}lr@{}lr@{}lr@{}lr@{}lr@{}lr@{}l}
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.07in}
\tablecolumns{10}
\tablewidth{0in}
\tablenum{2b}
\tablecaption{Fluxes and Intensities}
\tablehead{
\colhead{} & \colhead{} &
\multicolumn{4}{c}{PN5} &
\multicolumn{4}{c}{PN6} &
\multicolumn{4}{c}{PN7} &
\multicolumn{4}{c}{PN8} \\
\cline{3-6} \cline{7-10} \cline{11-14} \cline{15-18}  \\
\colhead{Line} &
\colhead{f($\lambda$)} &
\multicolumn{2}{c}{F($\lambda$)} &
\multicolumn{2}{c}{I($\lambda$)} &
\multicolumn{2}{c}{F($\lambda$)} &
\multicolumn{2}{c}{I($\lambda$)} &
\multicolumn{2}{c}{F($\lambda$)} &
\multicolumn{2}{c}{I($\lambda$)} &
\multicolumn{2}{c}{F($\lambda$)} &
\multicolumn{2}{c}{I($\lambda$)}}
\startdata
\[[O II] $\lambda$3727 & 0.292 & 10.8 &:: & 13.8 & $\pm$7.44:: & 56.2 &::: & 60.2 & $\pm$61.44::: & 31.7 &::: & 35.0 & $\pm$35.74::: & 38.5 &::: & 47.4 & $\pm$48.28::: \\
\[[Ne III] $\lambda$3869 & 0.252 & 82.5 & & 102 & $\pm$21 & 105 & & 111 & $\pm$23 & 95.1 & & 104 & $\pm$22 & 108 & & 129 & $\pm$27 \\
He I + H8 $\lambda$3889 & 0.247 & 10.3 &: & 12.7 & $\pm$4.44: & \nodata & & \nodata&  & 16.9 &:: & 18.4 & $\pm$9.80:: & \nodata & & \nodata&  \\
\[[Ne III] $\lambda$3968 & 0.225 & 26.0 &\tablenotemark{a} & 31.3 & $\pm$9.29\tablenotemark{a} & 26.1 &\tablenotemark{a} & 27.6 & $\pm$8.62\tablenotemark{a} & 25.8 &:\tablenotemark{a} & 27.9 & $\pm$15.23:\tablenotemark{a} & 42.8 &\tablenotemark{a} & 50.2 & $\pm$13.32\tablenotemark{a} \\
H$\epsilon$ $\lambda$3970 & 0.224 & 12.4 &\tablenotemark{a} & 15.0 &\tablenotemark{a} & 14.4 &\tablenotemark{a} & 15.2 &\tablenotemark{a} & 14.8 &: \tablenotemark{a} & 16.0 &: \tablenotemark{a} & 13.7 &\tablenotemark{a} & 16.1 &\tablenotemark{a} \\
He II $\lambda$4100 & 0.188 & \nodata & & \nodata&  & 0.274 &::\tablenotemark{a} & 0.286 &::\tablenotemark{a} & \nodata & & \nodata&  & 0.132 &\tablenotemark{a} & 0.151 &\tablenotemark{a} \\
H$\delta$ $\lambda$4101 & 0.188 & 30.0 & & 35.1 & $\pm$6.66 & 17.4 &::\tablenotemark{a} & 18.2 & $\pm$9.73::\tablenotemark{a} & 28.0 & & 29.9 & $\pm$5.67 & 24.4 &\tablenotemark{a} & 27.8 & $\pm$5.30\tablenotemark{a} \\
He II $\lambda$4339 & 0.124 & \nodata & & \nodata&  & 0.500 &\tablenotemark{a} & 0.515 &\tablenotemark{a} & \nodata & & \nodata&  & 0.244 &\tablenotemark{a} & 0.267 &\tablenotemark{a} \\
H$\gamma$ $\lambda$4340 & 0.124 & 45.0 & & 49.9 & $\pm$8.54 & 46.0 &\tablenotemark{a} & 47.5 & $\pm$8.22\tablenotemark{a} & 41.4 & & 43.3 & $\pm$7.42 & 45.0 &\tablenotemark{a} & 49.1 & $\pm$8.45\tablenotemark{a} \\
\[[O III] $\lambda$4363 & 0.118 & 10.5 & & 11.6 & $\pm$1.97 & 23.6 & & 24.3 & $\pm$4.14 & 10.8 & & 11.2 & $\pm$1.91 & 14.4 & & 15.7 & $\pm$2.67 \\
He I $\lambda$4472 & 0.090 & 10.5 &: & 11.4 & $\pm$3.70: & 2.13 &: & 2.18 & $\pm$0.71: & \nodata & & \nodata&  & \nodata & & \nodata&  \\
He II $\lambda$4686 & 0.036 & \nodata & & \nodata&  & 27.7 & & 28.0 & $\pm$4.23 & \nodata & & \nodata&  & 10.9 & & 11.2 & $\pm$1.68 \\
He I + \[[Ar IV] $\lambda$4711 & 0.030 & 10.5 &:: & 10.8 & $\pm$5.53:: & \nodata & & \nodata&  & \nodata & & \nodata&  & 2.44 &:: & 2.49 & $\pm$1.28:: \\
\[[Ar IV] $\lambda$4740 & 0.023 & 2.47 & & 2.52 & $\pm$0.37 & \nodata & & \nodata&  & \nodata & & \nodata&  & 3.49 &:: & 3.55 & $\pm$1.81:: \\
He II $\lambda$4859 & 0.000 & \nodata & & \nodata&  & 1.11 &\tablenotemark{a} & 1.11 &\tablenotemark{a} & \nodata & & \nodata&  & 0.552 &\tablenotemark{a} & 0.552 &\tablenotemark{a} \\
H$\beta$ $\lambda$4861 & 0.000 & 100 & & 100 & & 100 &\tablenotemark{a} & 100 & $\pm$0\tablenotemark{a} & 100 & & 100 & & 100 &\tablenotemark{a} & 100.0 & $\pm$0.00\tablenotemark{a} \\
\[[O III] $\lambda$4959 & -0.030 & 412 & & 402 & $\pm$55 & 494 & & 492 & $\pm$67 & 432 & & 427 & $\pm$58 & 550 & & 539 & $\pm$73 \\
\[[O III] $\lambda$5007 & -0.042 & 1226 & & 1185 & $\pm$159 & 1523 & & 1511 & $\pm$204 & 1274 & & 1256 & $\pm$168 & 1607 & & 1560 & $\pm$210 \\
\[[N II] $\lambda$5755 & -0.207 & 2.18 & & 1.83 & $\pm$0.23 & \nodata & & \nodata&  & 1.83 & & 1.71 & $\pm$0.21 & 2.76 & & 2.38 & $\pm$0.29 \\
He I $\lambda$5876 & -0.231 & 18.8 & & 15.5 & $\pm$1.92 & 6.12 & & 5.81 & $\pm$1.42 & 15.4 & & 14.2 & $\pm$1.76 & 17.6 & & 14.9 & $\pm$1.85 \\
\[[O I] $\lambda$6300 & -0.313 & 5.83 & & 4.49 & $\pm$0.60 & \nodata & & \nodata&  & 8.35 & & 7.48 & $\pm$1.00 & 9.43 & & 7.54 & $\pm$1.01 \\
\[[O I] $\lambda$6364 & -0.325 & 1.76 & & 1.34 & $\pm$0.18 & \nodata & & \nodata&  & 3.35 & & 2.99 & $\pm$0.41 & 3.45 &: & 2.74 & $\pm$0.86: \\
\[[N II] $\lambda$6548 & -0.358 & 10.5 & & 7.76 & $\pm$1.09 & 17.9 & & 16.5 & $\pm$2.32 & 19.9 & & 17.5 & $\pm$2.49 & 34.9 & & 27.0 & $\pm$3.80 \\
He II $\lambda$6560 & -0.360 & \nodata & & \nodata&  & 3.82 &\tablenotemark{a} & 3.52 &\tablenotemark{a} & \nodata & & \nodata&  & 1.96 &\tablenotemark{a} & 1.52 &\tablenotemark{a} \\
H$\alpha$ $\lambda$6563 & -0.360 & 386 & & 286 & $\pm$0 & 310 &\tablenotemark{a} & 286 & $\pm$0\tablenotemark{a} & 321 & & 283 & $\pm$1 & 370 &\tablenotemark{a} & 286 & $\pm$0\tablenotemark{a} \\
\[[N II] $\lambda$6584 & -0.364 & 52.8 & & 38.9 & $\pm$5.53 & 60.1 & & 55.4 & $\pm$7.87 & 64.7 & & 57.0 & $\pm$8.15 & 104 & & 80.6 & $\pm$11.45 \\
He I $\lambda$6678 & -0.380 & 5.77 &:: & 4.20 & $\pm$2.15:: & \nodata & & \nodata&  & 2.66 & & 2.33 & $\pm$0.34 & 4.45 &:: & 3.39 & $\pm$1.73:: \\
\[[S II] $\lambda$6716 & -0.387 & \nodata & & \nodata&  & \nodata & & \nodata&  & 2.32 & & 2.03 & $\pm$0.30 & \nodata & & \nodata&  \\
\[[S II] $\lambda$6731 & -0.389 & \nodata & & \nodata&  & \nodata & & \nodata&  & 4.60 &: & 4.01 & $\pm$1.27: & 4.30 &:: & 3.26 & $\pm$1.67:: \\
He I $\lambda$7065 & -0.443 & 13.4 & & 9.24 & $\pm$1.48 & 5.84 &:: & 5.29 & $\pm$2.72:: & 9.35 & & 8.01 & $\pm$1.29 & 14.1 & & 10.3 & $\pm$1.64 \\
\[[Ar III] $\lambda$7136 & -0.453 & 16.7 & & 11.4 & $\pm$1.86 & 15.2 &: & 13.7 & $\pm$4.47: & 15.6 & & 13.3 & $\pm$2.18 & 29.8 & & 21.6 & $\pm$3.51 \\
\[[O II] $\lambda$7324 & -0.481 & \nodata & & \nodata&  & \nodata & & \nodata&  & 13.9 &:: & 11.8 & $\pm$6.11:: & \nodata & & \nodata&  \\
\[[Ar III] $\lambda$7751 & -0.539 & \nodata & & \nodata&  & \nodata & & \nodata&  & \nodata & & \nodata&  & 14.0 &:: & 9.52 & $\pm$4.99:: \\
\[[S III] $\lambda$9069 & -0.670 &30.1 &:: & 17.2& $\pm$9.29:: & 25.1: & & 21.5 & $\pm$7.81: & 24.5 & & 19.4 & $\pm$4.47 & 49.9 &: & 30.9 & $\pm$11.23: \\
\[[S III] $\lambda$9532 & -0.632 & 66.1 &:: & 39.0 & $\pm$20.87:: & \nodata & & \nodata&  & 29.0 &: & 23.2 & $\pm$8.30: & \nodata & & \nodata&  \\
c & & 0.36 &&& &0.10 & &&&0.15 &&& &0.31 \\
H$\alpha$/H$\beta$ & &  2.86 &&& &2.86 &&& &2.83 & &&&2.86 \\
log F$_{H\beta}$\tablenotemark{b} & & -14.87 &&& &-15.19&& & &-14.94 &&& &-14.98 \\
\enddata
\tablenotetext{a}{Deblended.}
\tablenotetext{b}{ergs\ cm$^{-2}$ s$^{-1}$ in our extracted spectra}
\end{deluxetable}

\begin{deluxetable}{lcr@{}lr@{}lr@{}lr@{}lr@{}lr@{}lr@{}lr@{}l}
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.07in}
\tablecolumns{10}
\tablewidth{0in}
\tablenum{2c}
\tablecaption{Fluxes and Intensities}
\tablehead{
\colhead{} & \colhead{} &
\multicolumn{4}{c}{PN9} &
\multicolumn{4}{c}{PN10} &
\multicolumn{4}{c}{PN11} &
\multicolumn{4}{c}{PN12} \\
\cline{3-6} \cline{7-10} \cline{11-14} \cline{15-18}  \\
\colhead{Line} &
\colhead{f($\lambda$)} &
\multicolumn{2}{c}{F($\lambda$)} &
\multicolumn{2}{c}{I($\lambda$)} &
\multicolumn{2}{c}{F($\lambda$)} &
\multicolumn{2}{c}{I($\lambda$)} &
\multicolumn{2}{c}{F($\lambda$)} &
\multicolumn{2}{c}{I($\lambda$)} &
\multicolumn{2}{c}{F($\lambda$)} &
\multicolumn{2}{c}{I($\lambda$)}}
\startdata
\[[O II] $\lambda$3727 & 0.292 & 56.5 & & 60.7 & $\pm$13.51 & 73.3 &: & 91.2 & $\pm$32.96: & 41.4 &::: & 47.9 & $\pm$48.81::: & 32.1 &::: & 42.3 & $\pm$43.14::: \\
He II + H9 $\lambda$3835 & 0.262 & 18.3 & & 19.5 & $\pm$4.15 & \nodata & & \nodata&  & \nodata & & \nodata&  & 8.07 & & 10.3 & $\pm$2.19 \\
\[[Ne III] $\lambda$3869 & 0.252 & 99.5 & & 106 & $\pm$22 & 148 & & 178 & $\pm$38 & 113 &: & 128 & $\pm$45: & 57.9 & & 73.5 & $\pm$15.39 \\
He I + H8 $\lambda$3889 & 0.247 & 16.2 &: & 17.2 & $\pm$6.04: & \nodata & & \nodata&  & 29.5 & & 33.4 & $\pm$7.01 & 10.7 & & 13.6 & $\pm$2.81 \\
\[[Ne III] $\lambda$3968 & 0.225 & 22.1 &\tablenotemark{a} & 23.4 & $\pm$7.71\tablenotemark{a} & 56.5 &\tablenotemark{a} & 66.8 & $\pm$16.84\tablenotemark{a} & 27.4 &\tablenotemark{a} & 30.6 & $\pm$9.29\tablenotemark{a} & 24.5 &\tablenotemark{a} & 30.3 & $\pm$9.07\tablenotemark{a} \\
H$\epsilon$ $\lambda$3970 & 0.224 & 14.2 &\tablenotemark{a} & 15.0 &\tablenotemark{a} & 13.8 &\tablenotemark{a} & 16.4 &\tablenotemark{a} & 13.7 &\tablenotemark{a} & 15.3 &\tablenotemark{a} & 12.1 &\tablenotemark{a} & 15.0 &\tablenotemark{a} \\
He II $\lambda$4100 & 0.188 & 7.37(-2) &\tablenotemark{a} & 7.72(-2) &\tablenotemark{a} & 0.389 &\tablenotemark{a} & 0.448 &\tablenotemark{a} & 0.472 &\tablenotemark{a} & 0.519 &\tablenotemark{a} & \nodata & & \nodata&  \\
H$\delta$ $\lambda$4101 & 0.188 & 20.4 &\tablenotemark{a} & 21.4 & $\pm$4.07\tablenotemark{a} & 22.1 &\tablenotemark{a} & 25.4 & $\pm$4.92\tablenotemark{a} & 23.8 &\tablenotemark{a} & 26.2 & $\pm$5.07\tablenotemark{a} & 24.6 & & 29.4 & $\pm$5.57 \\
He II $\lambda$4339 & 0.124 & 0.135 &\tablenotemark{a} & 0.139 &\tablenotemark{a} & 0.721 &\tablenotemark{a} & 0.791 &\tablenotemark{a} & 0.876 &\tablenotemark{a} & 0.934 &\tablenotemark{a} & \nodata & & \nodata&  \\
H$\gamma$ $\lambda$4340 & 0.124 & 41.9 &\tablenotemark{a} & 43.3 & $\pm$7.43\tablenotemark{a} & 48.6 &\tablenotemark{a} & 53.4 & $\pm$9.30\tablenotemark{a} & 44.3 &\tablenotemark{a} & 47.3 & $\pm$8.27\tablenotemark{a} & 43.5 & & 49.0 & $\pm$8.38 \\
\[[O III] $\lambda$4363 & 0.118 & 12.5 & & 12.9 & $\pm$2.19 & 24.6 &:: & 26.8 & $\pm$14.04:: & 14.1 & & 15.0 & $\pm$2.58 & 7.13 & & 7.97 & $\pm$1.35 \\
He I $\lambda$4472 & 0.090 & \nodata & & \nodata&  & \nodata & & \nodata&  & \nodata & & \nodata&  & 5.17 &: & 5.63 & $\pm$1.83: \\
N III + O II $\lambda$4640 & 0.048 & \nodata & & \nodata&  & \nodata & & \nodata&  & 6.62 & & 6.80 & $\pm$1.04 & \nodata & & \nodata&  \\
He II $\lambda$4686 & 0.036 & 7.47 & & 7.54 & $\pm$1.13 & 31.8 & & 32.6 & $\pm$4.95 & 49.7 & & 50.8 & $\pm$7.75 & \nodata & & \nodata&  \\
He I + \[[Ar IV] $\lambda$4711 & 0.030 & \nodata & & \nodata&  & \nodata & & \nodata&  & 5.24 &:: & 5.34 & $\pm$2.74:: & 1.15 &:: & 1.18 & $\pm$0.60:: \\
\[[Ar IV] $\lambda$4740 & 0.023 & 3.12 &:: & 3.14 & $\pm$1.60:: & \nodata & & \nodata&  & 9.03 &:: & 9.17 & $\pm$4.69:: & 0.690 &:: & 0.705 & $\pm$0.360:: \\
He II $\lambda$4859 & 0.000 & 0.300 &\tablenotemark{a} & 0.300 &\tablenotemark{a} & 1.63 &\tablenotemark{a} & 1.63 &\tablenotemark{a} & 2.01 &\tablenotemark{a} & 2.02 &\tablenotemark{a} & \nodata & & \nodata&  \\
H$\beta$ $\lambda$4861 & 0.000 & 100 &\tablenotemark{a} & 100 & $\pm$0\tablenotemark{a} & 100 &\tablenotemark{a} & 100 & $\pm$0\tablenotemark{a} & 100 &\tablenotemark{a} & 100 & $\pm$0\tablenotemark{a} & 100 & & 100 & \\
He I $\lambda$4922 & -0.021 & \nodata & & \nodata&  & \nodata & & \nodata&  & \nodata & & \nodata&  & 1.07 & & 1.05 & $\pm$0.14 \\
\[[O III] $\lambda$4959 & -0.030 & 504 & & 500 & $\pm$68 & 583 & & 570 & $\pm$78 & 554 & & 548 & $\pm$76 & 304 & & 296 & $\pm$40 \\
\[[O III] $\lambda$5007 & -0.042 & 1502 & & 1488 & $\pm$200 & 1908 & & 1850 & $\pm$250 & 1638 & & 1612 & $\pm$219 & 900 & & 865 & $\pm$116 \\
He II $\lambda$5412 & -0.134 & \nodata & & \nodata&  & \nodata & & \nodata&  & 3.97 &:: & 3.74 & $\pm$1.89:: & \nodata & & \nodata&  \\
\[[N II] $\lambda$5755 & -0.207 & 0.890 &: & 0.847 & $\pm$0.261: & \nodata & & \nodata&  & 1.47 &:: & 1.33 & $\pm$0.68:: & 1.31 & & 1.07 & $\pm$0.13 \\
He I $\lambda$5876 & -0.231 & 17.3 & & 16.3 & $\pm$2.03 & 20.0 &: & 16.8 & $\pm$5.20: & 12.4 & & 11.2 & $\pm$1.39 & 16.9 & & 13.5 & $\pm$1.68 \\
\[[O I] $\lambda$6300 & -0.313 & 4.29 & & 3.97 & $\pm$0.53 & \nodata & & \nodata&  & 4.26 &: & 3.68 & $\pm$1.15: & 4.48 & & 3.33 & $\pm$0.44 \\
He II $\lambda$6311 & -0.315 & \nodata & & \nodata&  & \nodata & & \nodata&  & 0.174 &:\tablenotemark{a} & 0.150 &:\tablenotemark{a} & \nodata & & \nodata&  \\
\[[S III] $\lambda$6312 & -0.315 & \nodata & & \nodata&  & \nodata & & \nodata&  & 1.76 &:\tablenotemark{a} & 1.52 & $\pm$0.52:\tablenotemark{a} & 0.426 &:: & 0.316 & $\pm$0.160:: \\
\[[O I] $\lambda$6364 & -0.325 & 0.870 &: & 0.805 & $\pm$0.252: & \nodata & & \nodata&  & 1.80 &: & 1.55 & $\pm$0.48: & 1.76 &: & 1.29 & $\pm$0.40: \\
\[[N II] $\lambda$6548 & -0.358 & 20.5 & & 18.8 & $\pm$2.65 & 49.9 & & 38.2 & $\pm$5.43 & 19.5 & & 16.5 & $\pm$2.32 & 17.8 & & 12.7 & $\pm$1.79 \\
He II $\lambda$6560 & -0.360 & 1.04 &\tablenotemark{a} & 0.950 &\tablenotemark{a} & 5.77 &\tablenotemark{a} & 4.41 &\tablenotemark{a} & 7.57 &\tablenotemark{a} & 6.39 &\tablenotemark{a} & \nodata & & \nodata&  \\
H$\alpha$ $\lambda$6563 & -0.360 & 312 &\tablenotemark{a} & 286 & $\pm$0\tablenotemark{a} & 366 &\tablenotemark{a} & 280 & $\pm$4\tablenotemark{a} & 339 &\tablenotemark{a} & 286 & $\pm$0\tablenotemark{a} & 402 & & 286 & $\pm$0 \\
\[[N II] $\lambda$6584 & -0.364 & 64.8 & & 59.4 & $\pm$8.43 & 142 & & 108 & $\pm$16 & 60.8 & & 51.2 & $\pm$7.27 & 49.7 & & 35.2 & $\pm$5.00 \\
He I $\lambda$6678 & -0.380 & 4.75 &:: & 4.33 & $\pm$2.21:: & 2.17 &: & 1.63 & $\pm$0.52: & \nodata & & \nodata&  & 4.65 &: & 3.25 & $\pm$1.03: \\
\[[S II] $\lambda$6716 & -0.387 & \nodata & & \nodata&  & 8.30 &: & 6.22 & $\pm$1.99: & \nodata & & \nodata&  & \nodata & & \nodata&  \\
\[[S II] $\lambda$6731 & -0.389 & 3.70 &:: & 3.37 & $\pm$1.72:: & 13.8 & & 10.4 & $\pm$1.54 & 6.04 & & 5.03 & $\pm$0.74 & 3.27 &:: & 2.26 & $\pm$1.16:: \\
He I $\lambda$7065 & -0.443 & 5.48 &: & 4.92 & $\pm$1.60: & \nodata & & \nodata&  & \nodata & & \nodata&  & 14.2 & & 9.35 & $\pm$1.50 \\
\[[Ar III] $\lambda$7136 & -0.453 & 22.2 & & 19.9 & $\pm$3.24 & 33.8 & & 24.1 & $\pm$3.96 & 22.3 &: & 18.0 & $\pm$5.88: & 14.2 & & 9.26 & $\pm$1.51 \\
\[[O II] $\lambda$7324 & -0.481 & \nodata & & \nodata&  & 19.5 &:: & 13.6 & $\pm$7.07:: & \nodata & & \nodata&  & \nodata & & \nodata&  \\
\[[S III] $\lambda$9069 & -0.670 & 41.0 & & 34.8 & $\pm$7.93 & 86.2 &: & 52.3 & $\pm$19.08: & 53.8:: & &39.1& $\pm$21.13:: & \nodata & & \nodata&  \\
P9 $\lambda$9228 & -0.610 & \nodata & & \nodata&  & 12.9 &: & 8.19 & $\pm$2.89: & \nodata & & \nodata&  & \nodata & & \nodata&  \\
\[[S III] $\lambda$9532 & -0.632 & \nodata & & \nodata&  & 126 &: & 78.5 & $\pm$28.03: & \nodata & & \nodata&  & \nodata & & \nodata&  \\
c &  &0.11 &&& &0.32 &&& &0.21 &&& &0.41 \\
H$\alpha$/H$\beta$ & & 2.86 &&& &2.80 & &&&2.86 & &&&2.86 \\
log F$_{H\beta}$\tablenotemark{b} &&  -14.99 &&&&-15.07 & &&&-15.27 &&& &-14.82 \\
\enddata
\tablenotetext{a}{Deblended.}
\tablenotetext{b}{ergs\ cm$^{-2}$ s$^{-1}$ in our extracted spectra}
\end{deluxetable}

\begin{deluxetable}{lcr@{}lr@{}lr@{}lr@{}lr@{}lr@{}lr@{}lr@{}l}
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.07in}
\tablecolumns{10}
\tablewidth{0in}
\tablenum{2d}
\tablecaption{Fluxes and Intensities}
\tablehead{
\colhead{} & \colhead{} &
\multicolumn{4}{c}{PN13} &
\multicolumn{4}{c}{PN14} &
\multicolumn{4}{c}{PN15} &
\multicolumn{4}{c}{PN16} \\
\cline{3-6} \cline{7-10} \cline{11-14} \cline{15-18}  \\
\colhead{Line} &
\colhead{f($\lambda$)} &
\multicolumn{2}{c}{F($\lambda$)} &
\multicolumn{2}{c}{I($\lambda$)} &
\multicolumn{2}{c}{F($\lambda$)} &
\multicolumn{2}{c}{I($\lambda$)} &
\multicolumn{2}{c}{F($\lambda$)} &
\multicolumn{2}{c}{I($\lambda$)} &
\multicolumn{2}{c}{F($\lambda$)} &
\multicolumn{2}{c}{I($\lambda$)}}
\startdata
\[[O II] $\lambda$3727 & 0.292 & 10.8 & & 12.0 & $\pm$2.67 & 54.2 & & 64.1 & $\pm$14.27 & 44.2 &: & 48.9 & $\pm$17.59: & 7.45 & UL  & 8.34 & $\pm$3.00 UL\\
He II + H9 $\lambda$3835 & 0.262 & \nodata & & \nodata&  & \nodata & & \nodata&  & \nodata & & \nodata&  & 9.18 &:: & 10.2 & $\pm$5.42:: \\
\[[Ne III] $\lambda$3869 & 0.252 & 90.0 & & 98.6 & $\pm$20.65 & 95.3 & & 110 & $\pm$23 & 127 & & 138 & $\pm$29 & 102 & & 112 & $\pm$23 \\
He I + H8 $\lambda$3889 & 0.247 & \nodata & & \nodata&  & 24.6 & & 28.3 & $\pm$5.88 & 15.2 &:: & 16.6 & $\pm$8.82:: & 18.2 &: & 20.1 & $\pm$7.04: \\
\[[Ne III] $\lambda$3968 & 0.225 & 33.6 &\tablenotemark{a} & 36.5 & $\pm$10.34\tablenotemark{a} & 32.3 &\tablenotemark{a} & 36.7 & $\pm$10.39\tablenotemark{a} & 38.2 &\tablenotemark{a} & 41.3 & $\pm$11.32\tablenotemark{a} & 43.8 &\tablenotemark{a} & 47.7 & $\pm$12.59\tablenotemark{a} \\
H$\epsilon$ $\lambda$3970 & 0.224 & 13.8 &\tablenotemark{a} & 15.0 &\tablenotemark{a} & 13.2 &\tablenotemark{a} & 15.0 &\tablenotemark{a} & 13.9 &\tablenotemark{a} & 15.0 &\tablenotemark{a} & 13.8 &\tablenotemark{a} & 15.0 &\tablenotemark{a} \\
He II $\lambda$4100 & 0.188 & \nodata & & \nodata&  & 5.51(-2) &\tablenotemark{a} & 6.14(-2) &\tablenotemark{a} & 8.73(-2) &\tablenotemark{a} & 9.32(-2) &\tablenotemark{a} & 2.24(-2) &\tablenotemark{a} & 2.41(-2) &\tablenotemark{a} \\
H$\delta$ $\lambda$4101 & 0.188 & \nodata & & \nodata&  & 25.4 &\tablenotemark{a} & 28.2 & $\pm$5.36\tablenotemark{a} & 28.8 &\tablenotemark{a} & 30.7 & $\pm$5.84\tablenotemark{a} & 28.0 &\tablenotemark{a} & 30.1 & $\pm$5.71\tablenotemark{a} \\
He II $\lambda$4339 & 0.124 & 6.25(-2) &\tablenotemark{a} & 6.54(-2) &\tablenotemark{a} & 0.103 &\tablenotemark{a} & 0.110 &\tablenotemark{a} & 0.161 &\tablenotemark{a} & 0.168 &\tablenotemark{a} & 4.13(-2) &\tablenotemark{a} & 4.33(-2) &\tablenotemark{a} \\
H$\gamma$ $\lambda$4340 & 0.124 & 45.3 &\tablenotemark{a} & 47.4 & $\pm$8.12\tablenotemark{a} & 45.0 &\tablenotemark{a} & 48.4 & $\pm$8.30\tablenotemark{a} & 49.8 &\tablenotemark{a} & 52.0 & $\pm$8.94\tablenotemark{a} & 43.8 &\tablenotemark{a} & 45.9 & $\pm$7.87\tablenotemark{a} \\
\[[O III] $\lambda$4363 & 0.118 & 10.5 & & 10.9 & $\pm$1.85 & 11.5 & & 12.3 & $\pm$2.09 & 12.3 & & 12.8 & $\pm$2.18 & 20.4 & & 21.4 & $\pm$3.63 \\
He I $\lambda$4472 & 0.090 & 4.49 & & 4.64 & $\pm$0.75 & 6.44 & & 6.79 & $\pm$1.10 & \nodata & & \nodata&  & 4.32 &:: & 4.47 & $\pm$2.31:: \\
N III + O II $\lambda$4640 & 0.048 & \nodata & & \nodata&  & \nodata & & \nodata&  & 4.21 &:: & 4.29 & $\pm$2.20:: & \nodata & & \nodata&  \\
He II $\lambda$4686 & 0.036 & 3.50 & & 3.55 & $\pm$0.53 & 5.88 & & 6.00 & $\pm$0.90 & 8.99 &: & 9.11 & $\pm$2.92: & 2.32 &:: & 2.35 & $\pm$1.21:: \\
He I + \[[Ar IV] $\lambda$4711 & 0.030 & \nodata & & \nodata&  & \nodata & & \nodata&  & 4.25 &:: & 4.30 & $\pm$2.20:: & \nodata & & \nodata&  \\
\[[Ar IV] $\lambda$4740 & 0.023 & \nodata & & \nodata&  & \nodata & & \nodata&  & 5.36 &:: & 5.40 & $\pm$2.76:: & \nodata & & \nodata&  \\
He II $\lambda$4859 & 0.000 & 0.141 &\tablenotemark{a} & 0.141 &\tablenotemark{a} & 0.239 &\tablenotemark{a} & 0.239 &\tablenotemark{a} & 0.362 &\tablenotemark{a} & 0.362 &\tablenotemark{a} & 9.37(-2) &\tablenotemark{a} & 9.37(-2) &\tablenotemark{a} \\
H$\beta$ $\lambda$4861 & 0.000 & 100 &\tablenotemark{a} & 100 & $\pm$0\tablenotemark{a} & 100 &\tablenotemark{a} & 100 & $\pm$0\tablenotemark{a} & 100 &\tablenotemark{a} & 100 & $\pm$0\tablenotemark{a} & 100 &\tablenotemark{a} & 100 & $\pm$0\tablenotemark{a} \\
\[[O III] $\lambda$4959 & -0.030 & 432 & & 428 & $\pm$58 & 442 & & 434 & $\pm$59 & 508 & & 503 & $\pm$69 & 497 & & 491 & $\pm$67 \\
\[[O III] $\lambda$5007 & -0.042 & 1298 & & 1279 & $\pm$172 & 1326 & & 1295 & $\pm$174 & 1526 & & 1505 & $\pm$202 & 1484 & & 1461 & $\pm$196 \\
\[[O I] $\lambda$5577 & -0.170 & \nodata & & \nodata&  & \nodata & & \nodata&  & 4.15 &:: & 3.91 & $\pm$1.98:: & \nodata & & \nodata&  \\
\[[N II] $\lambda$5755 & -0.207 & \nodata & & \nodata&  & 1.88 &: & 1.67 & $\pm$0.52: & 0.776 &:: & 0.723 & $\pm$0.365:: & 0.846 &:: & 0.782 & $\pm$0.395:: \\
He I $\lambda$5876 & -0.231 & 15.8 & & 14.5 & $\pm$1.80 & 17.0 & & 14.9 & $\pm$1.85 & 19.1 &: & 17.6 & $\pm$5.45: & 17.0 & & 15.6 & $\pm$1.94 \\
\[[O I] $\lambda$6300 & -0.313 & 3.84 & & 3.43 & $\pm$0.46 & 8.42 & & 7.05 & $\pm$0.94 & 4.46 & & 4.01 & $\pm$0.53 & 4.69 &:: & 4.16 & $\pm$2.11:: \\
\[[O I] $\lambda$6364 & -0.325 & \nodata & & \nodata&  & 2.26 & & 1.88 & $\pm$0.25 & \nodata & & \nodata&  & \nodata & & \nodata&  \\
\[[N II] $\lambda$6548 & -0.358 & 1.05 &: & 0.922 & $\pm$0.291: & 23.4 & & 19.1 & $\pm$2.69 & 17.2 & & 15.2 & $\pm$2.15 & \nodata & & \nodata&  \\
He II $\lambda$6560 & -0.360 & 0.509 &\tablenotemark{a} & 0.447 &\tablenotemark{a} & 0.928 &\tablenotemark{a} & 0.755 &\tablenotemark{a} & 1.30 &\tablenotemark{a} & 1.15 &\tablenotemark{a} & 0.340 &\tablenotemark{a} & 0.296 &\tablenotemark{a} \\
H$\alpha$ $\lambda$6563 & -0.360 & 326 &\tablenotemark{a} & 286 & $\pm$0\tablenotemark{a} & 351 &\tablenotemark{a} & 286 & $\pm$0\tablenotemark{a} & 324 &\tablenotemark{a} & 286 & $\pm$0\tablenotemark{a} & 328 &\tablenotemark{a} & 286 & $\pm$0\tablenotemark{a} \\
\[[N II] $\lambda$6584 & -0.364 & 26.0 & & 22.8 & $\pm$3.24 & 64.6 & & 52.5 & $\pm$7.46 & 42.2 & & 37.2 & $\pm$5.29 & 30.5 & & 26.5 & $\pm$3.77 \\
He I $\lambda$6678 & -0.380 & \nodata & & \nodata&  & 6.46 &: & 5.20 & $\pm$1.65: & 4.08 &:: & 3.58 & $\pm$1.83:: & \nodata & & \nodata&  \\
\[[S II] $\lambda$6731 & -0.389 & 4.35 &:: & 3.78 & $\pm$1.94:: & 5.36 &:: & 4.30 & $\pm$2.20:: & 5.64 &:: & 4.94 & $\pm$2.53:: & \nodata & & \nodata&  \\
He I $\lambda$7065 & -0.443 & 7.29 &:: & 6.21 & $\pm$3.20:: & 6.60 &: & 5.13 & $\pm$1.67: & 8.85 &: & 7.61 & $\pm$2.47: & 7.75 &:: & 6.54 & $\pm$3.37:: \\
\[[Ar III] $\lambda$7136 & -0.453 & 19.7 &:: & 16.8 & $\pm$8.65:: & 17.3 &: & 13.4 & $\pm$4.36: & 24.3 & & 20.8 & $\pm$3.39 & 9.05 &:: & 7.61 & $\pm$3.93:: \\
\[[S III] $\lambda$9069 & -0.670 & \nodata & & \nodata&  & 30.3 &: & 20.7 & $\pm$7.51: & 33.2 &: & 26.4 & $\pm$9.60: & \nodata & & \nodata&  \\
c & & 0.16 & &&&0.25 &&& &0.15 &&& &0.17 \\
H$\alpha$/H$\beta$ & & 2.86 & &&&2.86 &&& &2.86 & &&&2.86 \\
log F$_{H\beta}$\tablenotemark{b} & & -14.92 &&& &-14.98 &&& &-15.04 & &&&-15.08 \\
\enddata
\tablenotetext{a}{Deblended.}
\tablenotetext{b}{ergs\ cm$^{-2}$ s$^{-1}$ in our extracted spectra}

\end{deluxetable}

\begin{deluxetable}{lr@{}llr@{}llr@{}llr@{}ll}
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.07in}
\tablecolumns{13}
\tablewidth{0in}
\tablenum{3a}
\tablecaption{Temperatures and Densities}
\tablehead{
\colhead{} &
\multicolumn{3}{c}{PN1} &
\multicolumn{3}{c}{PN2} &
\multicolumn{3}{c}{PN3} &
\multicolumn{3}{c}{PN4} \\
\cline{2-4} \cline{5-7} \cline{8-10} \cline{11-13}  \\
\colhead{Parameter} &
\multicolumn{2}{c}{Value} &
\colhead{Notes} &
\multicolumn{2}{c}{Value} &
\colhead{Notes} &
\multicolumn{2}{c}{Value} &
\colhead{Notes} &
\multicolumn{2}{c}{Value} &
\colhead{Notes}
}
\startdata
T$_{[O III]}$ & 10900 & $\pm$560 &  & 10810 & $\pm$551 &  & 9519 & $\pm$427 &  & 10060 & $\pm$478 & \\
T$_{[N II]}$ & 11910 & $\pm$997 &  & 12320 & $\pm$2235 &  & 9366 & $\pm$604 &  & 13170 & $\pm$1230 & \\
T$_{[O II]}$ & \nodata &  &  & \nodata &  &  & \nodata &  &  & 20290 & $\pm$22760 & \\
T$_{[S III]}$ & \nodata &  &  & \nodata &  &  & \nodata &  &  & 12000 & $\pm$2162 & Used 9532. \\
Ne$_{[S II]}$ & 15000 & & Default. & 15000 & & Default. & 15000 & & Default. & 15000 & & Default.\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lr@{}llr@{}llr@{}llr@{}ll}
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.07in}
\tablecolumns{13}
\tablewidth{0in}
\tablenum{3b}
\tablecaption{Temperatures and Densities}
\tablehead{
\colhead{} &
\multicolumn{3}{c}{PN5} &
\multicolumn{3}{c}{PN6} &
\multicolumn{3}{c}{PN7} &
\multicolumn{3}{c}{PN8} \\
\cline{2-4} \cline{5-7} \cline{8-10} \cline{11-13}  \\
\colhead{Parameter} &
\multicolumn{2}{c}{Value} &
\colhead{Notes} &
\multicolumn{2}{c}{Value} &
\colhead{Notes} &
\multicolumn{2}{c}{Value} &
\colhead{Notes} &
\multicolumn{2}{c}{Value} &
\colhead{Notes}
}
\startdata
T$_{[O III]}$ & 11290 & $\pm$602 &  & 13600 & $\pm$873 &  & 11020 & $\pm$648 &  & 11400 & $\pm$613 & \\
T$_{[N II]}$ & 15220 & $\pm$1660 &  & 10300 & & Default. & 12570 & $\pm$4147 &  & 11490 & $\pm$926 & \\
T$_{[O II]}$ & \nodata &  &  & \nodata &  &  & 24880 & $\pm$117900 &  & \nodata &  & \\
Ne$_{[S II]}$ & 15000 & & Default. & 15000 & & Default. & 9193 & $\pm$20440 &  & 15000 & & Default.\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lr@{}llr@{}llr@{}llr@{}ll}
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.07in}
\tablecolumns{13}
\tablewidth{0in}
\tablenum{3c}
\tablecaption{Temperatures and Densities}
\tablehead{
\colhead{} &
\multicolumn{3}{c}{PN9} &
\multicolumn{3}{c}{PN10} &
\multicolumn{3}{c}{PN11} &
\multicolumn{3}{c}{PN12} \\
\cline{2-4} \cline{5-7} \cline{8-10} \cline{11-13}  \\
\colhead{Parameter} &
\multicolumn{2}{c}{Value} &
\colhead{Notes} &
\multicolumn{2}{c}{Value} &
\colhead{Notes} &
\multicolumn{2}{c}{Value} &
\colhead{Notes} &
\multicolumn{2}{c}{Value} &
\colhead{Notes}
}
\startdata
T$_{[O III]}$ & 10830 & $\pm$553 &  & 13270 & $\pm$2768 &  & 11090 & $\pm$580 &  & 11050 & $\pm$576 & \\
T$_{[N II]}$ & 8356 & $\pm$996 &  & 10300 & & Default. & 10790 & $\pm$2702 &  & 11680 & $\pm$958 & \\
T$_{[O II]}$ & \nodata &  &  & 17470 & $\pm$24380 &  & \nodata &  &  & \nodata &  & \\
Ne$_{[S II]}$ & 15000 & & Default. & 3854 & $\pm$5037 &  & 15000 & & Default. & 15000 & & Default.\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lr@{}llr@{}llr@{}llr@{}ll}
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.07in}
\tablecolumns{13}
\tablewidth{0in}
\tablenum{3d}
\tablecaption{Temperatures and Densities}
\tablehead{
\colhead{} &
\multicolumn{3}{c}{PN13} &
\multicolumn{3}{c}{PN14} &
\multicolumn{3}{c}{PN15} &
\multicolumn{3}{c}{PN16} \\
\cline{2-4} \cline{5-7} \cline{8-10} \cline{11-13}  \\
\colhead{Parameter} &
\multicolumn{2}{c}{Value} &
\colhead{Notes} &
\multicolumn{2}{c}{Value} &
\colhead{Notes} &
\multicolumn{2}{c}{Value} &
\colhead{Notes} &
\multicolumn{2}{c}{Value} &
\colhead{Notes}
}
\startdata
T$_{[O III]}$ & 10780 & $\pm$548 &  & 11170 & $\pm$589 &  & 10760 & $\pm$547 &  & 13100 & $\pm$810 & \\
T$_{[N II]}$ & 10300 & & Default. & 11950 & $\pm$2097 &  & 9438 & $\pm$2045 &  & 11480 & $\pm$3075 & \\
Ne$_{[S II]}$ & 15000 & & Default. & 15000 & & Default. & 15000 & & Default. & 15000 & & Default.\\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcr@{}lcr@{}lcr@{}lcr@{}l}
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.07in}
\tablecolumns{13}
\tablewidth{0in}
\tablenum{4a}
\tablecaption{Ionic Abundances}
\tablehead{
\colhead{} &
\multicolumn{3}{c}{PN1} &
\multicolumn{3}{c}{PN2} &
\multicolumn{3}{c}{PN3} &
\multicolumn{3}{c}{PN4} \\
\cline{2-4} \cline{5-7} \cline{8-10} \cline{11-13}  \\
\colhead{Ion} &
\colhead{T$_{\mathrm{used}}$} &
\multicolumn{2}{c}{Abundance} &
\colhead{T$_{\mathrm{used}}$} &
\multicolumn{2}{c}{Abundance} &
\colhead{T$_{\mathrm{used}}$} &
\multicolumn{2}{c}{Abundance} &
\colhead{T$_{\mathrm{used}}$} &
\multicolumn{2}{c}{Abundance}
}
\startdata
He$^{+}$ & [O III] & 9.42 & $\pm$1.20(-2) & [O III] & 0.110 & $\pm$0.014 & [O III] & 9.36 & $\pm$1.17(-2) & [O III] & 0.109 & $\pm$0.014\\
He$^{+2}$ & [O III] & 1.18 & $\pm$0.18(-2) & [O III] & 3.17 & $\pm$1.02(-3) & [O III] & 2.80 & $\pm$0.43(-3) & [O III] & \nodata & \\
icf(He) &  & 1.00 & &  & 1.00 & &  & 1.00 & &  & 1.00 &\\
\\
O$^{0}$(6300) & [N II] & $^{*}$4.92 & $\pm$1.34(-6) & [N II] & $^{*}$8.11 & $\pm$3.76(-6) & [N II] & $^{*}$1.19 & $\pm$0.32(-5) & [N II] & $^{*}$8.81 & $\pm$2.42(-6)\\
O$^{0}$(6363) & [N II] & $^{*}$4.97 & $\pm$2.79(-6) & [N II] & $^{*}$9.48 & $\pm$4.40(-6) & [N II] & $^{*}$1.19 & $\pm$0.47(-5) & [N II] & $^{*}$8.36 & $\pm$2.32(-6)\\
O$^{0}$ & wm & 4.93 & $\pm$1.44(-6) & wm & 8.49 & $\pm$3.89(-6) & wm & 1.19 & $\pm$0.32(-5) & wm & 8.71 & $\pm$2.34(-6)\\
O$^{+}$(3727) & [N II] & $^{*}$2.97 & $\pm$0.79(-5) & [N II] & $^{*}$2.33 & $\pm$1.20(-5) & [N II] & $^{*}$1.04 & $\pm$0.28(-4) & [N II] & $^{*}$2.36 & $\pm$0.62(-5)\\
O$^{+}$(7325) & [N II] & \nodata &  & [N II] & $^{*}$4.43 & $\pm$4.00(-5) & [N II] & \nodata &  & [N II] & $^{*}$3.29 & $\pm$2.14(-5)\\
O$^{+}$ & wm & \nodata &  & wm & 3.23 & $\pm$2.36(-5) & wm & \nodata &  & wm & 2.77 & $\pm$1.17(-5)\\
O$^{+2}$(5007) & [O III] & $^{*}$4.23 & $\pm$1.03(-4) & [O III] & $^{*}$3.99 & $\pm$0.97(-4) & [O III] & $^{*}$5.61 & $\pm$1.32(-4) & [O III] & $^{*}$4.75 & $\pm$1.13(-4)\\
O$^{+2}$(4959) & [O III] & $^{*}$4.12 & $\pm$0.81(-4) & [O III] & $^{*}$3.84 & $\pm$0.75(-4) & [O III] & $^{*}$5.53 & $\pm$1.04(-4) & [O III] & $^{*}$4.61 & $\pm$0.88(-4)\\
O$^{+2}$(4363) & [O III] & $^{*}$4.23 & $\pm$1.03(-4) & [O III] & $^{*}$3.99 & $\pm$0.97(-4) & [O III] & $^{*}$5.61 & $\pm$1.32(-4) & [O III] & $^{*}$4.75 & $\pm$1.13(-4)\\
O$^{+2}$ & wm & 4.20 & $\pm$0.95(-4) & wm & 3.96 & $\pm$0.89(-4) & wm & 5.59 & $\pm$1.21(-4) & wm & 4.72 & $\pm$1.04(-4)\\
icf(O) &  & 1.12 & $\pm$0.02 &  & 1.03 & $\pm$0.01 &  & 1.03 & $\pm$0.01 &  & 1.00 &\\
\\
Ar$^{+2}$(7135) & [O III] & $^{*}$6.99 & $\pm$1.56(-7) & [O III] & $^{*}$1.31 & $\pm$0.29(-6) & [O III] & $^{*}$1.78 & $\pm$0.63(-6) & [O III] & $^{*}$1.91 & $\pm$0.42(-6)\\
Ar$^{+3}$(4740) & [O III] & $^{*}$5.31 & $\pm$0.94(-7) & [O III] & $^{*}$3.37 & $\pm$1.76(-7) & [O III] & $^{*}$3.72 & $\pm$1.94(-7) & [O III] & $^{*}$2.27 & $\pm$2.30(-7)\\
icf(Ar) &  & 1.19 & $\pm$0.04 &  & 1.11 & $\pm$0.06 &  & 1.20 & $\pm$0.06 &  & 1.06 & $\pm$0.03\\
\\
icf(C) &  & 1.21 & $\pm$0.04 &  & 1.11 & $\pm$0.06 &  & 1.22 & $\pm$0.06 &  & 1.06 & $\pm$0.03\\
\\
Cl$^{+2}$(5537) & [O III] & \nodata &  & [O III] & \nodata &  & [O III] & $^{*}$1.14 & $\pm$0.60(-7) & [S III] & \nodata & \\
icf(Cl) &  & 1.12 & $\pm$0.02 &  & 1.03 & $\pm$0.01 &  & 1.03 & $\pm$0.01 &  & 1.00 &\\
\\
N$^{+}$(6584) & [N II] & $^{*}$9.17 & $\pm$2.33(-6) & [N II] & $^{*}$9.38 & $\pm$3.16(-6) & [N II] & $^{*}$1.78 & $\pm$0.45(-5) & [N II] & $^{*}$1.07 & $\pm$0.27(-5)\\
N$^{+}$(6548) & [N II] & $^{*}$1.02 & $\pm$0.22(-5) & [N II] & $^{*}$9.56 & $\pm$2.98(-6) & [N II] & $^{*}$2.30 & $\pm$0.50(-5) & [N II] & $^{*}$1.03 & $\pm$0.22(-5)\\
N$^{+}$(5755) & [N II] & $^{*}$9.17 & $\pm$2.33(-6) & [N II] & $^{*}$9.38 & $\pm$3.16(-6) & [N II] & $^{*}$1.78 & $\pm$0.45(-5) & [N II] & $^{*}$1.07 & $\pm$0.27(-5)\\
N$^{+}$ & wm & 9.44 & $\pm$2.22(-6) & wm & 9.43 & $\pm$3.06(-6) & wm & 1.94 & $\pm$0.44(-5) & wm & 1.06 & $\pm$0.25(-5)\\
icf(N) &  & 17.0 & $\pm$4.85 &  & 13.7 & $\pm$9.43 &  & 6.57 & $\pm$1.73 &  & 18.0 & $\pm$7.64\\
\\
Ne$^{+2}$(3869) & [O III] & $^{*}$8.45 & $\pm$1.99(-5) & [O III] & $^{*}$8.23 & $\pm$1.93(-5) & [O III] & $^{*}$1.39 & $\pm$0.32(-4) & [O III] & $^{*}$1.01 & $\pm$0.23(-4)\\
Ne$^{+2}$(3967) & [O III] & 8.93 & $\pm$2.57(-5) & [O III] & 1.04 & $\pm$0.29(-4) & [O III] & 1.51 & $\pm$0.43(-4) & [O III] & 1.30 & $\pm$0.36(-4)\\
icf(Ne) &  & 1.20 & $\pm$0.04 &  & 1.09 & $\pm$0.04 &  & 1.22 & $\pm$0.06 &  & 1.05 & $\pm$0.02\\
\\
S$^{+}$ & [N II] & \nodata &  & [N II] & $^{*}$4.22 & $\pm$1.71(-7) & [N II] & \nodata &  & [N II] & $^{*}$1.51 & $\pm$0.53(-7)\\
S$^{+}$(6731) & [N II] & \nodata &  & [N II] & 4.22 & $\pm$1.71(-7) & [N II] & \nodata &  & [N II] & 1.51 & $\pm$0.53(-7)\\
S$^{+2}$(9532) & [O III] & \nodata &  & [O III] & $^{*}$2.88 & $\pm$1.11(-6) & [O III] & \nodata &  & [S III] & $^{*}$1.74 & $\pm$0.57(-6)\\
S$^{+2}$(6312) & [O III] & $^{*}$4.34 & $\pm$2.44(-6) & [O III] & $^{*}$\nodata &  & [O III] & $^{*}$1.74 & $\pm$0.44(-6) & [S III] & $^{*}$1.74 & $\pm$0.57(-6)\\
S$^{+2}$ & wm & \nodata &  & wm & \nodata &  & wm & \nodata &  & wm & 1.74 & $\pm$0.57(-6)\\
icf(S) &  & 1.46 & $\pm$0.09 &  & 1.50 & $\pm$0.18 &  & 1.24 & $\pm$0.04 &  & 1.54 & $\pm$0.11\\
\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcr@{}lcr@{}lcr@{}lcr@{}l}
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.07in}
\tablecolumns{13}
\tablewidth{0in}
\tablenum{4b}
\tablecaption{Ionic Abundances}
\tablehead{
\colhead{} &
\multicolumn{3}{c}{PN5} &
\multicolumn{3}{c}{PN6} &
\multicolumn{3}{c}{PN7} &
\multicolumn{3}{c}{PN8} \\
\cline{2-4} \cline{5-7} \cline{8-10} \cline{11-13}  \\
\colhead{Ion} &
\colhead{T$_{\mathrm{used}}$} &
\multicolumn{2}{c}{Abundance} &
\colhead{T$_{\mathrm{used}}$} &
\multicolumn{2}{c}{Abundance} &
\colhead{T$_{\mathrm{used}}$} &
\multicolumn{2}{c}{Abundance} &
\colhead{T$_{\mathrm{used}}$} &
\multicolumn{2}{c}{Abundance}
}
\startdata
He$^{+}$ & [O III] & 9.92 & $\pm$1.28(-2) & [O III] & 3.24 & $\pm$0.84(-2) & [O III] & 9.35 & $\pm$1.40(-2) & [O III] & 9.50 & $\pm$1.23(-2)\\
He$^{+2}$ & [O III] & \nodata &  & [O III] & 2.54 & $\pm$0.38(-2) & [O III] & \nodata &  & [O III] & 1.04 & $\pm$0.16(-2)\\
icf(He) &  & 1.00 & &  & 1.00 & &  & 1.00 & &  & 1.00 &\\
\\
O$^{0}$(6300) & [N II] & $^{*}$2.96 & $\pm$0.85(-6) & [N II] & \nodata &  & [N II] & $^{*}$7.59 & $\pm$6.20(-6) & [N II] & $^{*}$9.21 & $\pm$2.51(-6)\\
O$^{0}$(6363) & [N II] & $^{*}$2.76 & $\pm$0.80(-6) & [N II] & \nodata &  & [N II] & $^{*}$9.48 & $\pm$7.75(-6) & [N II] & $^{*}$1.04 & $\pm$0.41(-5)\\
O$^{0}$ & wm & 2.91 & $\pm$0.82(-6) & wm & \nodata &  & wm & 8.14 & $\pm$6.62(-6) & wm & 9.54 & $\pm$2.67(-6)\\
O$^{+}$(3727) & [N II] & $^{*}$4.76 & $\pm$2.63(-6) & [N II] & $^{*}$4.92 & $\pm$1.73(-5) & [N II] & $^{*}$1.46 & $\pm$3.07(-5) & [N II] & $^{*}$3.29 & $\pm$1.28(-5)\\
O$^{+}$(7325) & [N II] & \nodata &  & [N II] & \nodata &  & [N II] & $^{*}$2.37 & $\pm$2.18(-5) & [N II] & \nodata & \\
O$^{+}$ & wm & \nodata &  & wm & \nodata &  & wm & 1.74 & $\pm$2.66(-5) & wm & \nodata & \\
O$^{+2}$(5007) & [O III] & $^{*}$2.87 & $\pm$0.71(-4) & [O III] & $^{*}$2.06 & $\pm$0.55(-4) & [O III] & $^{*}$3.27 & $\pm$0.89(-4) & [O III] & $^{*}$3.68 & $\pm$0.92(-4)\\
O$^{+2}$(4959) & [O III] & $^{*}$2.82 & $\pm$0.56(-4) & [O III] & $^{*}$1.94 & $\pm$0.42(-4) & [O III] & $^{*}$3.22 & $\pm$0.73(-4) & [O III] & $^{*}$3.67 & $\pm$0.73(-4)\\
O$^{+2}$(4363) & [O III] & $^{*}$2.87 & $\pm$0.71(-4) & [O III] & $^{*}$2.06 & $\pm$0.55(-4) & [O III] & $^{*}$3.27 & $\pm$0.89(-4) & [O III] & $^{*}$3.68 & $\pm$0.92(-4)\\
O$^{+2}$ & wm & 2.86 & $\pm$0.65(-4) & wm & 2.03 & $\pm$0.51(-4) & wm & 3.26 & $\pm$0.83(-4) & wm & 3.68 & $\pm$0.84(-4)\\
icf(O) &  & 1.00 & &  & 1.79 & $\pm$0.15 &  & 1.00 & &  & 1.11 & $\pm$0.02\\
\\
Ar$^{+2}$(7135) & [O III] & $^{*}$8.16 & $\pm$1.84(-7) & [O III] & $^{*}$6.53 & $\pm$2.42(-7) & [O III] & $^{*}$1.01 & $\pm$0.24(-6) & [O III] & $^{*}$1.51 & $\pm$0.34(-6)\\
Ar$^{+2}$(7751) & [O III] & \nodata &  & [O III] & \nodata &  & [O III] & \nodata &  & [O III] & $^{*}$2.77 & $\pm$1.52(-6)\\
Ar$^{+2}$ & wm & \nodata &  & wm & \nodata &  & wm & \nodata &  & wm & 1.91 & $\pm$0.71(-6)\\
Ar$^{+3}$(4740) & [O III] & $^{*}$2.84 & $\pm$0.51(-7) & [O III] & \nodata &  & [O III] & \nodata &  & [O III] & $^{*}$3.90 & $\pm$2.04(-7)\\
icf(Ar) &  & 1.02 & $\pm$0.01 &  & 2.01 & $\pm$0.20 &  & 1.06 & $\pm$0.08 &  & 1.20 & $\pm$0.05\\
\\
icf(C) &  & 1.02 & $\pm$0.01 &  & 2.22 & $\pm$0.30 &  & 1.05 & $\pm$0.08 &  & 1.21 & $\pm$0.05\\
\\
icf(Cl) &  & 1.00 & &  & 1.79 & $\pm$0.15 &  & 1.00 & &  & 1.11 & $\pm$0.02\\
\\
N$^{+}$(6584) & [N II] & $^{*}$4.55 & $\pm$1.14(-6) & [N II] & $^{*}$9.06 & $\pm$1.58(-6) & [N II] & $^{*}$8.10 & $\pm$5.72(-6) & [N II] & $^{*}$1.34 & $\pm$0.34(-5)\\
N$^{+}$(6548) & [N II] & $^{*}$2.66 & $\pm$0.58(-6) & [N II] & $^{*}$7.94 & $\pm$1.38(-6) & [N II] & $^{*}$7.33 & $\pm$5.10(-6) & [N II] & $^{*}$1.32 & $\pm$0.29(-5)\\
N$^{+}$(5755) & [N II] & $^{*}$4.55 & $\pm$1.14(-6) & [N II] & \nodata &  & [N II] & $^{*}$8.10 & $\pm$5.72(-6) & [N II] & $^{*}$1.34 & $\pm$0.34(-5)\\
N$^{+}$ & wm & 4.24 & $\pm$1.05(-6) & wm & 8.80 & $\pm$1.46(-6) & wm & 7.93 & $\pm$5.56(-6) & wm & 1.33 & $\pm$0.32(-5)\\
icf(N) &  & 61.1 & $\pm$34.61 &  & 9.17 & $\pm$2.66 &  & 19.8 & $\pm$26.94 &  & 13.5 & $\pm$5.15\\
\\
Ne$^{+2}$(3869) & [O III] & $^{*}$6.54 & $\pm$1.55(-5) & [O III] & $^{*}$3.68 & $\pm$0.92(-5) & [O III] & $^{*}$7.32 & $\pm$1.86(-5) & [O III] & $^{*}$7.98 & $\pm$1.89(-5)\\
Ne$^{+2}$(3967) & [O III] & 6.67 & $\pm$2.00(-5) & [O III] & 3.03 & $\pm$0.96(-5) & [O III] & 6.53 & $\pm$3.61(-5) & [O III] & 1.05 & $\pm$0.29(-4)\\
icf(Ne) &  & 1.02 & $\pm$0.01 &  & 2.21 & $\pm$0.30 &  & 1.04 & $\pm$0.09 &  & 1.21 & $\pm$0.05\\
\\
S$^{+}$ & [N II] & \nodata &  & [N II] & \nodata &  & [N II] & $^{*}$2.44 & $\pm$4.73(-7) & [N II] & $^{*}$2.91 & $\pm$1.56(-7)\\
S$^{+}$(6716) & [N II] & \nodata &  & [N II] & \nodata &  & [N II] & 2.44 & $\pm$4.75(-7) & [N II] & \nodata & \\
S$^{+}$(6731) & [N II] & \nodata &  & [N II] & \nodata &  & [N II] & 2.44 & $\pm$4.72(-7) & [N II] & 2.91 & $\pm$1.56(-7)\\
S$^{+2}$(9532) & [O III] & $^{*}$1.69 & $\pm$0.94(-6) & [O III] & $^{*}$1.63 & $\pm$0.66(-6) & [O III] & $^{*}$2.18 & $\pm$0.63(-6) & [O III] & $^{*}$3.27 & $\pm$1.30(-6)\\
icf(S) &  & 2.23 & $\pm$0.58 &  & 1.30 & $\pm$0.06 &  & 1.58 & $\pm$0.83 &  & 1.39 & $\pm$0.10\\
\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcr@{}lcr@{}lcr@{}lcr@{}l}
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.07in}
\tablecolumns{13}
\tablewidth{0in}
\tablenum{4c}
\tablecaption{Ionic Abundances}
\tablehead{
\colhead{} &
\multicolumn{3}{c}{PN9} &
\multicolumn{3}{c}{PN10} &
\multicolumn{3}{c}{PN11} &
\multicolumn{3}{c}{PN12} \\
\cline{2-4} \cline{5-7} \cline{8-10} \cline{11-13}  \\
\colhead{Ion} &
\colhead{T$_{\mathrm{used}}$} &
\multicolumn{2}{c}{Abundance} &
\colhead{T$_{\mathrm{used}}$} &
\multicolumn{2}{c}{Abundance} &
\colhead{T$_{\mathrm{used}}$} &
\multicolumn{2}{c}{Abundance} &
\colhead{T$_{\mathrm{used}}$} &
\multicolumn{2}{c}{Abundance}
}
\startdata
He$^{+}$ & [O III] & 0.107 & $\pm$0.014 & [O III] & 0.105 & $\pm$0.039 & [O III] & 7.21 & $\pm$0.93(-2) & [O III] & 8.76 & $\pm$1.12(-2)\\
He$^{+2}$ & [O III] & 6.95 & $\pm$1.05(-3) & [O III] & 2.98 & $\pm$0.46(-2) & [O III] & 4.68 & $\pm$0.72(-2) & [O III] & \nodata & \\
icf(He) &  & 1.00 & &  & 1.00 & &  & 1.00 & &  & 1.00 &\\
\\
O$^{0}$(6300) & [N II] & $^{*}$1.30 & $\pm$0.58(-5) & [N II] & \nodata &  & [N II] & $^{*}$5.42 & $\pm$3.97(-6) & [N II] & $^{*}$4.02 & $\pm$1.09(-6)\\
O$^{0}$(6363) & [N II] & $^{*}$8.23 & $\pm$4.37(-6) & [N II] & \nodata &  & [N II] & $^{*}$7.13 & $\pm$5.23(-6) & [N II] & $^{*}$4.87 & $\pm$1.92(-6)\\
O$^{0}$ & wm & 1.22 & $\pm$0.55(-5) & wm & \nodata &  & wm & 5.93 & $\pm$4.16(-6) & wm & 4.26 & $\pm$1.21(-6)\\
O$^{+}$(3727) & [N II] & $^{*}$1.43 & $\pm$0.76(-4) & [N II] & $^{*}$3.88 & $\pm$2.40(-5) & [N II] & $^{*}$4.17 & $\pm$3.99(-5) & [N II] & $^{*}$2.88 & $\pm$0.77(-5)\\
O$^{+}$(7325) & [N II] & \nodata &  & [N II] & $^{*}$7.00 & $\pm$5.12(-5) & [N II] & \nodata &  & [N II] & \nodata & \\
O$^{+}$ & wm & \nodata &  & wm & 4.54 & $\pm$1.88(-5) & wm & \nodata &  & wm & \nodata & \\
O$^{+2}$(5007) & [O III] & $^{*}$4.13 & $\pm$1.01(-4) & [O III] & $^{*}$2.69 & $\pm$1.77(-4) & [O III] & $^{*}$4.15 & $\pm$1.02(-4) & [O III] & $^{*}$2.25 & $\pm$0.55(-4)\\
O$^{+2}$(4959) & [O III] & $^{*}$4.02 & $\pm$0.78(-4) & [O III] & $^{*}$2.39 & $\pm$1.53(-4) & [O III] & $^{*}$4.08 & $\pm$0.80(-4) & [O III] & $^{*}$2.22 & $\pm$0.44(-4)\\
O$^{+2}$(4363) & [O III] & $^{*}$4.13 & $\pm$1.01(-4) & [O III] & $^{*}$2.69 & $\pm$1.77(-4) & [O III] & $^{*}$4.15 & $\pm$1.02(-4) & [O III] & $^{*}$2.25 & $\pm$0.55(-4)\\
O$^{+2}$ & wm & 4.10 & $\pm$0.92(-4) & wm & 2.62 & $\pm$1.71(-4) & wm & 4.13 & $\pm$0.94(-4) & wm & 2.24 & $\pm$0.51(-4)\\
icf(O) &  & 1.07 & $\pm$0.01 &  & 1.28 & $\pm$0.11 &  & 1.65 & $\pm$0.12 &  & 1.00 &\\
\\
Ar$^{+2}$(7135) & [O III] & $^{*}$1.56 & $\pm$0.35(-6) & [O III] & $^{*}$1.21 & $\pm$0.62(-6) & [O III] & $^{*}$1.34 & $\pm$0.48(-6) & [O III] & $^{*}$6.95 & $\pm$1.55(-7)\\
Ar$^{+3}$(4740) & [O III] & $^{*}$3.95 & $\pm$2.06(-7) & [O III] & \nodata &  & [O III] & $^{*}$1.08 & $\pm$0.57(-6) & [O III] & $^{*}$8.40 & $\pm$4.38(-8)\\
icf(Ar) &  & 1.41 & $\pm$0.20 &  & 1.45 & $\pm$0.16 &  & 1.75 & $\pm$0.16 &  & 1.13 & $\pm$0.04\\
\\
icf(C) &  & 1.44 & $\pm$0.21 &  & 1.51 & $\pm$0.20 &  & 1.82 & $\pm$0.22 &  & 1.13 & $\pm$0.04\\
\\
icf(Cl) &  & 1.07 & $\pm$0.01 &  & 1.28 & $\pm$0.11 &  & 1.65 & $\pm$0.12 &  & 1.00 &\\
\\
N$^{+}$(6584) & [N II] & $^{*}$1.87 & $\pm$0.65(-5) & [N II] & $^{*}$1.62 & $\pm$0.50(-5) & [N II] & $^{*}$9.64 & $\pm$4.53(-6) & [N II] & $^{*}$5.86 & $\pm$1.50(-6)\\
N$^{+}$(6548) & [N II] & $^{*}$1.74 & $\pm$0.56(-5) & [N II] & $^{*}$1.68 & $\pm$0.51(-5) & [N II] & $^{*}$9.13 & $\pm$4.12(-6) & [N II] & $^{*}$6.23 & $\pm$1.37(-6)\\
N$^{+}$(5755) & [N II] & $^{*}$1.87 & $\pm$0.65(-5) & [N II] & \nodata &  & [N II] & $^{*}$9.64 & $\pm$4.53(-6) & [N II] & $^{*}$5.86 & $\pm$1.50(-6)\\
N$^{+}$ & wm & 1.84 & $\pm$0.62(-5) & wm & 1.64 & $\pm$0.49(-5) & wm & 9.52 & $\pm$4.40(-6) & wm & 5.96 & $\pm$1.42(-6)\\
icf(N) &  & 4.13 & $\pm$1.70 &  & 8.70 & $\pm$3.69 &  & 18.0 & $\pm$15.84 &  & 8.78 & $\pm$2.41\\
\\
Ne$^{+2}$(3869) & [O III] & $^{*}$7.96 & $\pm$1.87(-5) & [O III] & $^{*}$6.42 & $\pm$4.66(-5) & [O III] & $^{*}$8.80 & $\pm$3.25(-5) & [O III] & $^{*}$5.12 & $\pm$1.20(-5)\\
Ne$^{+2}$(3967) & [O III] & 5.83 & $\pm$1.89(-5) & [O III] & 7.99 & $\pm$5.87(-5) & [O III] & 6.98 & $\pm$2.12(-5) & [O III] & 6.99 & $\pm$2.11(-5)\\
icf(Ne) &  & 1.43 & $\pm$0.21 &  & 1.47 & $\pm$0.22 &  & 1.81 & $\pm$0.22 &  & 1.13 & $\pm$0.04\\
\\
S$^{+}$ & [N II] & $^{*}$5.43 & $\pm$3.17(-7) & [N II] & $^{*}$4.73 & $\pm$2.46(-7) & [N II] & $^{*}$5.04 & $\pm$2.10(-7) & [N II] & $^{*}$2.03 & $\pm$1.09(-7)\\
S$^{+}$(6716) & [N II] & \nodata &  & [N II] & 4.77 & $\pm$2.44(-7) & [N II] & \nodata &  & [N II] & \nodata & \\
S$^{+}$(6731) & [N II] & 5.43 & $\pm$3.17(-7) & [N II] & 4.70 & $\pm$2.48(-7) & [N II] & 5.04 & $\pm$2.10(-7) & [N II] & 2.03 & $\pm$1.09(-7)\\
S$^{+2}$(9069) & [O III] & $^{*}$4.05 & $\pm$1.12(-6) & [O III] & $^{*}$4.13 & $\pm$2.38(-6) & [O III] & $^{*}$4.36 &$\pm$2.45(-6)  & [O III] & \nodata & \\
S$^{+2}$(6312) & [O III] & $^{*}$\nodata &  & [O III] & $^{*}$\nodata &  & [O III] & $^{*}$2.40 & $\pm$0.99(-6) & [O III] & $^{*}$5.06 & $\pm$2.81(-7)\\
S$^{+2}$ & wm & \nodata &  & wm & \nodata &  & wm & 4.30 &$\pm$2.50(-6)  & wm & \nodata\\
icf(S) &  & 1.17 & $\pm$0.06 &  & 1.32 & $\pm$0.14 &  & 1.48 & $\pm$0.30 &  & 1.29 & $\pm$0.06\\
\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcr@{}lcr@{}lcr@{}lcr@{}l}
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.07in}
\tablecolumns{13}
\tablewidth{0in}
\tablenum{4d}
\tablecaption{Ionic Abundances}
\tablehead{
\colhead{} &
\multicolumn{3}{c}{PN13} &
\multicolumn{3}{c}{PN14} &
\multicolumn{3}{c}{PN15} &
\multicolumn{3}{c}{PN16} \\
\cline{2-4} \cline{5-7} \cline{8-10} \cline{11-13}  \\
\colhead{Ion} &
\colhead{T$_{\mathrm{used}}$} &
\multicolumn{2}{c}{Abundance} &
\colhead{T$_{\mathrm{used}}$} &
\multicolumn{2}{c}{Abundance} &
\colhead{T$_{\mathrm{used}}$} &
\multicolumn{2}{c}{Abundance} &
\colhead{T$_{\mathrm{used}}$} &
\multicolumn{2}{c}{Abundance}
}
\startdata
He$^{+}$ & [O III] & 9.49 & $\pm$1.21(-2) & [O III] & 9.58 & $\pm$1.23(-2) & [O III] & 0.115 & $\pm$0.036 & [O III] & 8.99 & $\pm$1.25(-2)\\
He$^{+2}$ & [O III] & 3.27 & $\pm$0.49(-3) & [O III] & 5.54 & $\pm$0.83(-3) & [O III] & 8.38 & $\pm$2.70(-3) & [O III] & 2.15 & $\pm$1.10(-3)\\
icf(He) &  & 1.00 & &  & 1.00 & &  & 1.00 & &  & 1.00 &\\
\\
O$^{0}$(6300) & [N II] & $^{*}$5.86 & $\pm$0.86(-6) & [N II] & $^{*}$7.97 & $\pm$3.67(-6) & [N II] & $^{*}$8.86 & $\pm$6.18(-6) & [N II] & $^{*}$4.39 & $\pm$3.72(-6)\\
O$^{0}$(6363) & [N II] & \nodata &  & [N II] & $^{*}$6.64 & $\pm$3.06(-6) & [N II] & \nodata &  & [N II] & \nodata & \\
O$^{0}$ & wm & \nodata &  & wm & 7.69 & $\pm$3.52(-6) & wm & \nodata &  & wm & \nodata & \\
O$^{+}$(3727) & [N II] & $^{*}$1.25 & $\pm$0.26(-5) & [N II] & $^{*}$4.05 & $\pm$2.09(-5) & [N II] & $^{*}$7.01 & $\pm$6.18(-5) & [N II] & $^{*}$5.01 & $\pm$4.10(-6)\\
O$^{+2}$(5007) & [O III] & $^{*}$3.61 & $\pm$0.88(-4) & [O III] & $^{*}$3.25 & $\pm$0.80(-4) & [O III] & $^{*}$4.26 & $\pm$1.04(-4) & [O III] & $^{*}$2.23 & $\pm$0.59(-4)\\
O$^{+2}$(4959) & [O III] & $^{*}$3.48 & $\pm$0.68(-4) & [O III] & $^{*}$3.15 & $\pm$0.62(-4) & [O III] & $^{*}$4.12 & $\pm$0.80(-4) & [O III] & $^{*}$2.17 & $\pm$0.46(-4)\\
O$^{+2}$(4363) & [O III] & $^{*}$3.61 & $\pm$0.88(-4) & [O III] & $^{*}$3.25 & $\pm$0.80(-4) & [O III] & $^{*}$4.26 & $\pm$1.04(-4) & [O III] & $^{*}$2.23 & $\pm$0.59(-4)\\
O$^{+2}$ & wm & 3.58 & $\pm$0.80(-4) & wm & 3.23 & $\pm$0.74(-4) & wm & 4.23 & $\pm$0.95(-4) & wm & 2.22 & $\pm$0.54(-4)\\
icf(O) &  & 1.03 & $\pm$0.01 &  & 1.06 & $\pm$0.01 &  & 1.07 & $\pm$0.03 &  & 1.02 & $\pm$0.01\\
\\
Ar$^{+2}$(7135) & [O III] & $^{*}$1.33 & $\pm$0.72(-6) & [O III] & $^{*}$9.79 & $\pm$3.53(-7) & [O III] & $^{*}$1.66 & $\pm$0.37(-6) & [O III] & $^{*}$3.93 & $\pm$2.14(-7)\\
Ar$^{+3}$(4740) & [O III] & \nodata &  & [O III] & \nodata &  & [O III] & $^{*}$6.91 & $\pm$3.60(-7) & [O III] & \nodata & \\
icf(Ar) &  & 1.07 & $\pm$0.01 &  & 1.18 & $\pm$0.07 &  & 1.23 & $\pm$0.14 &  & 1.05 & $\pm$0.02\\
\\
icf(C) &  & 1.07 & $\pm$0.01 &  & 1.19 & $\pm$0.07 &  & 1.25 & $\pm$0.17 &  & 1.05 & $\pm$0.02\\
\\
icf(Cl) &  & 1.03 & $\pm$0.01 &  & 1.06 & $\pm$0.01 &  & 1.07 & $\pm$0.03 &  & 1.02 & $\pm$0.01\\
\\
N$^{+}$(6584) & [N II] & $^{*}$4.76 & $\pm$0.75(-6) & [N II] & $^{*}$8.37 & $\pm$2.84(-6) & [N II] & $^{*}$9.15 & $\pm$4.36(-6) & [N II] & $^{*}$3.79 & $\pm$1.79(-6)\\
N$^{+}$(6548) & [N II] & $^{*}$5.67 & $\pm$1.83(-7) & [N II] & $^{*}$8.94 & $\pm$2.81(-6) & [N II] & $^{*}$1.10 & $\pm$0.50(-5) & [N II] & \nodata & \\
N$^{+}$(5755) & [N II] & \nodata &  & [N II] & $^{*}$8.37 & $\pm$2.84(-6) & [N II] & $^{*}$9.15 & $\pm$4.36(-6) & [N II] & $^{*}$3.79 & $\pm$1.79(-6)\\
N$^{+}$ & wm & 4.60 & $\pm$0.74(-6) & wm & 8.52 & $\pm$2.78(-6) & wm & 9.68 & $\pm$4.50(-6) & wm & 3.79 & $\pm$1.79(-6)\\
icf(N) &  & 30.6 & $\pm$7.83 &  & 9.49 & $\pm$4.54 &  & 7.54 & $\pm$5.79 &  & 46.3 & $\pm$37.63\\
\\
Ne$^{+2}$(3869) & [O III] & $^{*}$7.54 & $\pm$1.77(-5) & [O III] & $^{*}$7.35 & $\pm$1.74(-5) & [O III] & $^{*}$1.06 & $\pm$0.25(-4) & [O III] & $^{*}$4.21 & $\pm$1.04(-5)\\
Ne$^{+2}$(3967) & [O III] & 9.27 & $\pm$2.67(-5) & [O III] & 8.15 & $\pm$2.35(-5) & [O III] & 1.06 & $\pm$0.30(-4) & [O III] & 5.95 & $\pm$1.68(-5)\\
icf(Ne) &  & 1.07 & $\pm$0.01 &  & 1.19 & $\pm$0.07 &  & 1.25 & $\pm$0.16 &  & 1.05 & $\pm$0.02\\
\\
S$^{+}$ & [N II] & $^{*}$4.18 & $\pm$2.16(-7)  & [N II] & $^{*}$3.72 & $\pm$2.12(-7) & [N II] & $^{*}$6.32 & $\pm$4.13(-7) & [N II] & \nodata & \\
S$^{+}$(6731) & [N II] & 4.18 & $\pm$2.16(-7) & [N II] & 3.72 & $\pm$2.12(-7) & [N II] & 6.32 & $\pm$4.13(-7) & [N II] & \nodata & \\
S$^{+2}$(9069) & [O III] & \nodata &  & [O III] & $^{*}$2.27 & $\pm$0.90(-6) & [O III] & $^{*}$3.12 & $\pm$1.23(-6) & [O III] & \nodata & \\
icf(S) &  & 1.71 & $\pm$0.14 &  & 1.31 & $\pm$0.10 &  & 1.26 & $\pm$0.14 &  & 1.98 & $\pm$0.64\\
\\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lr@{}lr@{}lr@{}lr@{}lr@{}lr@{}l}
\tabletypesize{\small}
\setlength{\tabcolsep}{0.07in}
\tablecolumns{11}
\tablewidth{0in}
\tablenum{5a}
\tablecaption{Total Elemental Abundances}
\tablehead{
\colhead{Parameter} &
\multicolumn{2}{c}{PN1} &
\multicolumn{2}{c}{PN2} &
\multicolumn{2}{c}{PN3} &
\multicolumn{2}{c}{PN4} &
\multicolumn{2}{c}{Solar Ref} &
\multicolumn{2}{c}{Orion Ref}
}
\startdata
He/H & 0.106 & $\pm$0.012 & 0.113 & $\pm$0.014 & 9.64 & $\pm$1.17(-2) & 0.109 & $\pm$0.014 & 0.085 & & 0.097 &\\
N/H & 1.61 & $\pm$0.51(-4) & 1.29 & $\pm$0.65(-4) & 1.27 & $\pm$0.38(-4) & 1.91 & $\pm$0.71(-4) & 6.76(-5) & & 5.37(-5) &\\
N/O & 0.317 & $\pm$0.078 & 0.292 & $\pm$0.149 & 0.186 & $\pm$0.046 & 0.383 & $\pm$0.125 & 0.138 & & 0.100 &\\
O/H & 5.06 & $\pm$1.08(-4) & 4.40 & $\pm$0.97(-4) & 6.83 & $\pm$1.33(-4) & 4.99 & $\pm$1.06(-4) & 4.89(-4) & & 5.37(-4) &\\
Ne/H & 1.02 & $\pm$0.24(-4) & 8.96 & $\pm$2.08(-5) & 1.70 & $\pm$0.38(-4) & 1.06 & $\pm$0.24(-4) & 8.51(-5) & & 1.12(-4) &\\
Ne/O & 0.201 & $\pm$0.032 & 0.204 & $\pm$0.034 & 0.249 & $\pm$0.039 & 0.212 & $\pm$0.035 & 0.174 & & 0.209 &\\
S/H & 6.33 & $\pm$3.67(-6) & 4.95 & $\pm$1.87(-6) & 2.16 & $\pm$0.59(-6) & 2.91 & $\pm$0.98(-6) & 1.32(-5) & & 1.66(-5) &\\
S/O & 1.25 & $\pm$0.67(-2) & 1.13 & $\pm$0.41(-2) & 3.16 & $\pm$0.63(-3) & 5.83 & $\pm$1.96(-3) & 2.70(-2) & & 3.09(-2) &\\
Cl/H & \nodata &  & \nodata &  & 1.18 & $\pm$0.61(-7) & \nodata &  & 3.16(-7) & & 2.88(-7) &\\
Cl/O & \nodata &  & \nodata &  & 1.73 & $\pm$0.88(-4) & \nodata &  & 6.46(-4) & & 5.36(-4) &\\
Ar/H & 1.47 & $\pm$0.23(-6) & 1.83 & $\pm$0.41(-6) & 2.58 & $\pm$0.79(-6) & 2.27 & $\pm$0.52(-6) & 2.51(-6) & & 4.17(-6) &\\
Ar/O & 2.90 & $\pm$0.42(-3) & 4.15 & $\pm$0.84(-3) & 3.78 & $\pm$1.16(-3) & 4.54 & $\pm$0.99(-3) & 5.13(-3) & & 7.77(-3) &\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lr@{}lr@{}lr@{}lr@{}lr@{}lr@{}l}
\tabletypesize{\small}
\setlength{\tabcolsep}{0.07in}
\tablecolumns{11}
\tablewidth{0in}
\tablenum{5b}
\tablecaption{Total Elemental Abundances}
\tablehead{
\colhead{Parameter} &
\multicolumn{2}{c}{PN5} &
\multicolumn{2}{c}{PN6} &
\multicolumn{2}{c}{PN7} &
\multicolumn{2}{c}{PN8} &
\multicolumn{2}{c}{Solar Ref} &
\multicolumn{2}{c}{Orion Ref}
}
\startdata
He/H & 9.92 & $\pm$1.28(-2) & 5.78 & $\pm$0.63(-2) & 9.35 & $\pm$1.40(-2) & 0.105 & $\pm$0.013 &  0.085 & & 0.097 &\\
N/H & 2.59 & $\pm$1.53(-4) & 8.07 & $\pm$3.07(-5) & 1.57 & $\pm$1.17(-4) & 1.80 & $\pm$0.74(-4) & 6.76(-5) & & 5.37(-5) &\\
N/O & 0.893 & $\pm$0.490 & 0.179 & $\pm$0.072 & 0.456 & $\pm$0.402 & 0.405 & $\pm$0.152 & 0.138 & & 0.100 &\\
O/H & 2.91 & $\pm$0.66(-4) & 4.51 & $\pm$1.03(-4) & 3.44 & $\pm$0.98(-4) & 4.44 & $\pm$0.96(-4) & 4.89(-4) & & 5.37(-4) &\\
Ne/H & 6.65 & $\pm$1.56(-5) & 8.14 & $\pm$2.21(-5) & 7.65 & $\pm$2.24(-5) & 9.64 & $\pm$2.26(-5) & 8.51(-5) & & 1.12(-4)&\\
Ne/O & 0.229 & $\pm$0.036 & 0.180 & $\pm$0.029 & 0.223 & $\pm$0.036 & 0.217 & $\pm$0.034 & 0.174 & & 0.209 &\\
S/H & 3.77 & $\pm$2.41(-6) & 2.12 & $\pm$0.89(-6) & 3.83 & $\pm$1.62(-6) & 4.95 & $\pm$1.94(-6) & 1.32(-5) & & 1.66(-5)  &\\
S/O & 1.30 & $\pm$0.80(-2) & 4.70 & $\pm$2.15(-3) & 1.11 & $\pm$0.60(-2) & 1.11 & $\pm$0.43(-2) & 2.70(-2) & & 3.09(-2) &\\
Ar/H & 1.12 & $\pm$0.21(-6) & 1.31 & $\pm$0.45(-6) & 1.06 & $\pm$0.27(-6) & 2.76 & $\pm$0.88(-6) & 2.51(-6) & & 4.17(-6) &\\
Ar/O & 3.85 & $\pm$0.65(-3) & 2.91 & $\pm$1.04(-3) & 3.09 & $\pm$0.67(-3) & 6.21 & $\pm$1.96(-3) & 5.13(-3) & & 7.77(-3)  &\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lr@{}lr@{}lr@{}lr@{}lr@{}lr@{}l}
\tabletypesize{\small}
\setlength{\tabcolsep}{0.07in}
\tablecolumns{11}
\tablewidth{0in}
\tablenum{5c}
\tablecaption{Total Elemental Abundances}
\tablehead{
\colhead{Parameter} &
\multicolumn{2}{c}{PN9} &
\multicolumn{2}{c}{PN10} &
\multicolumn{2}{c}{PN11} &
\multicolumn{2}{c}{PN12} &
\multicolumn{2}{c}{Solar Ref} &
\multicolumn{2}{c}{Orion Ref}
}
\startdata
He/H & 0.114 & $\pm$0.014 & 0.135 & $\pm$0.040 & 0.119 & $\pm$0.013 & 8.76 & $\pm$1.12(-2) &  0.085 & & 0.097 &\\
N/H & 7.59 & $\pm$2.28(-5) & 1.42 & $\pm$0.93(-4) & 1.71 & $\pm$1.06(-4) & 5.23 & $\pm$1.66(-5) & 6.76(-5) & & 5.37(-5) &\\
N/O & 0.129 & $\pm$0.043 & 0.361 & $\pm$0.125 & 0.229 & $\pm$0.153 & 0.207 & $\pm$0.051 & 0.138 & & 0.100 &\\
O/H & 5.89 & $\pm$1.34(-4) & 3.94 & $\pm$2.27(-4) & 7.50 & $\pm$1.74(-4) & 2.53 & $\pm$0.53(-4) & 4.89(-4) & & 5.37(-4) &\\
Ne/H & 1.14 & $\pm$0.29(-4) & 9.43 & $\pm$6.28(-5) & 1.60 & $\pm$0.62(-4) & 5.77 & $\pm$1.30(-5) & 8.51(-5) & & 1.12(-4) &\\
Ne/O & 0.194 & $\pm$0.031 & 0.239 & $\pm$0.046 & 0.213 & $\pm$0.069 & 0.228 & $\pm$0.036 & 0.174 & & 0.209 &\\
S/H & 5.37 & $\pm$1.45(-6) & 6.08 & $\pm$3.63(-6) & 7.11 & $\pm$1.72(-6) & 9.15 & $\pm$3.94(-7) & 1.32(-5) & & 1.66(-5)  &\\
S/O & 9.12 & $\pm$2.80(-3) & 1.54 & $\pm$0.65(-2) & 9.48 & $\pm$2.35(-3) & 3.62 & $\pm$1.43(-3) & 2.70(-2) & & 3.09(-2) &\\
Ar/H & 2.77 & $\pm$0.63(-6) & 1.76 & $\pm$0.78(-6) & 4.24 & $\pm$1.33(-6) & 8.77 & $\pm$1.77(-7) & 2.51(-6) & & 4.17(-6)  &\\
Ar/O & 4.70 & $\pm$0.95(-3) & 4.46 & $\pm$1.13(-3) & 5.65 & $\pm$1.73(-3) & 3.46 & $\pm$0.68(-3) & 5.13(-3) & & 7.77(-3)  &\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lr@{}lr@{}lr@{}lr@{}lr@{}lr@{}l}
\tabletypesize{\small}
\setlength{\tabcolsep}{0.07in}
\tablecolumns{11}
\tablewidth{0in}
\tablenum{5d}
\tablecaption{Total Elemental Abundances}
\tablehead{
\colhead{Parameter} &
\multicolumn{2}{c}{PN13} &
\multicolumn{2}{c}{PN14} &
\multicolumn{2}{c}{PN15} &
\multicolumn{2}{c}{PN16} &
\multicolumn{2}{c}{Solar Ref} &
\multicolumn{2}{c}{Orion Ref}
}
\startdata
He/H & 9.82 & $\pm$1.21(-2) & 0.101 & $\pm$0.012 & 0.124 & $\pm$0.036 & 9.21 & $\pm$1.26(-2) &  0.085 & & 0.097 &\\
N/H & 1.41 & $\pm$0.52(-4) & 8.09 & $\pm$2.88(-5) & 7.30 & $\pm$3.48(-5) & 1.76 & $\pm$0.89(-4) & 6.76(-5) & & 5.37(-5) &\\
N/O & 0.367 & $\pm$0.108 & 0.210 & $\pm$0.069 & 0.138 & $\pm$0.075 & 0.757 & $\pm$0.344 & 0.138 & & 0.100 &\\
O/H & 3.83 & $\pm$0.84(-4) & 3.84 & $\pm$0.83(-4) & 5.29 & $\pm$1.26(-4) & 2.32 & $\pm$0.56(-4) & 4.89(-4) & & 5.37(-4) &\\
Ne/H & 8.08 & $\pm$1.88(-5) & 8.75 & $\pm$2.05(-5) & 1.33 & $\pm$0.34(-4) & 4.41 & $\pm$1.08(-5) & 8.51(-5) & & 1.12(-4)&\\
Ne/O & 0.211 & $\pm$0.033 & 0.228 & $\pm$0.036 & 0.251 & $\pm$0.040 & 0.190 & $\pm$0.030 & 0.174 & & 0.209 &\\
S/H & 7.15 & $\pm$2.60(-7) & 3.46 & $\pm$1.28(-6) & 4.73 & $\pm$1.71(-6) & \nodata &  & 1.32(-5) & & 1.66(-5) &\\
S/O & 1.87& $\pm$0.68(-3) & 9.01& $\pm$3.34(-3) & 8.94& $\pm$3.53(-3) & \nodata &  & 2.70(-2) & & 3.09(-2) &\\
Ar/H & 1.42 & $\pm$0.76(-6) & 1.15 & $\pm$0.41(-6) & 2.88 & $\pm$0.70(-6) & 4.11 & $\pm$2.23(-7) &2.51(-6) & & 4.17(-6)  &\\
Ar/O & 3.72 & $\pm$1.98(-3) & 3.01 & $\pm$1.06(-3) & 5.45 & $\pm$1.18(-3) & 1.77 & $\pm$0.94(-3) & 5.13(-3) & & 7.77(-3)  &\\
\enddata
\end{deluxetable}

 \clearpage

%\begin{deluxetable}{lccccccc}
%\tabletypesize{\normalsize}
%\setlength{\tabcolsep}{0.07in}
%\tablecolumns{8}
%\tablewidth{6.6in}
%\tablenum{7}
%\tablecaption{Abundance Comparisons}
%\tablehead{
%\colhead{Objects} & \colhead{12+log(He/H)} &\colhead{12+log(O/H)}&\colhead{log(N/O)}&\colhead{log(Ne/O)}&\colhead{log(Ar/O)}&\colhead{log(S/O)}&\colhead{Ref.} }
%cline{3-4}  \\
%\colhead{Line} &
%\colhead{f($\lambda$)} &
%\colhead{F($\lambda$)} &
%\colhead{I($\lambda$)}}
%\startdata
%MW disk	&	11.09&	8.58& 	-0.28	&	-0.60&	 -2.21&	-1.91&	1 \\
%MW halo &	11.02&	7.94&	-0.62&	-0.77&	-3.14&	-2.54&	2\\
%M31 disk &	11.13&	8.58&	-0.51&	-0.71&	-2.43&	-1.72&	3,4\\
%M31 halo&	11.13&	8.29&	-0.65&	-1.09&	&-2.20	&		4\\
%M31 bulge&	&		8.60&	&		&		&			&	5\\
%This sample&	11.03&	8.65	&	-0.56&	-0.66&	-2.42&	-2.12&	6\\
%Orion	&	10.99&	8.73&	-1.00&	-0.68&	-2.11&	-1.51&	7\\
%Sun		&	10.93&	8.69 &	-0.86&	-0.76&	-2.29& -1.57&		8\\

%\enddata

%\begin{flushleft}
%\hspace*{0.25in}References: (1) Henry et al. ApJ, 724, 748, 2010 and references therein; (2) Henry et al.\\
%\hspace*{0.25in}AJ, 127, 2284, 2004, rerun through ELSA; (3) Jacoby \& Ciardullo ApJ, 515, 169, 1999 \\
% \hspace*{0.25in}(3 disk PNe); (4) Jacoby \& Ford ApJ, 304, 490, 1984, rerun through ELSA (1 disk PN, \\
% \hspace*{0.25in}2 halo PNe); (5) Richer et al. A\&AS, 135, 203, 1999, using our ICF(O); (6) this work; \\
%\hspace*{0.25in}(7) Esteban et al. MNRAS, 255,229, 2004; Asplund et al., ARAA, 47, 281, 2009.

%\end{flushleft}

%\tablenotetext{1}{Deblended.}
%\tablenotetext{2}{}

%\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrrrr}
\tiny
\rotate
\tablecolumns{13}
\tablewidth{0pc}
\tablenum{6a}
\tablecaption{Observations \& Models\tablenotemark{a}}
\tablehead{
\colhead{} & 
\multicolumn{2}{c}{PN1} &
\multicolumn{2}{c}{PN2} &
\multicolumn{2}{c}{PN3} &
\multicolumn{2}{c}{PN4} &
\multicolumn{2}{c}{PN5} &
\multicolumn{2}{c}{PN6} \nl
\colhead{} &
\colhead{Obs} &
\colhead{Model}&
\colhead{Obs} &
\colhead{Model} &
\colhead{Obs} &
\colhead{Model} &
\colhead{Obs} &
\colhead{Model} &
\colhead{Obs} &
\colhead{Model} &
\colhead{Obs} &
\colhead{Model}
}
\startdata
log($I_{\lambda3727+\lambda5007}$)/I$_{H\beta}$ &1.20&1.20&1.17&1.18&1.14&1.15&1.14&1.15&1.08&1.06&1.20&1.24 \\ 
log $I_{\lambda3727}/I_{\lambda5007}$ &-1.53&-1.54&-1.56&-1.58&-1.31&-1.35&-1.48&-1.49&-1.93&-1.93&-1.40&-1.42 \\ 
log I$_{\lambda4363}$/I$_{\lambda5007}$ &-2.05&-2.05&-2.07&-2.04&-2.24&-2.24&-2.16&-2.11&-2.01&-1.98&-1.79&-1.81\\ 
log I$_{\lambda5876}$/I$_{H\beta}$ &-0.84&-0.81&-0.77&-0.78&-0.86&-0.86&-0.79&-0.79&-0.81&-0.80&-1.24&-1.25 \\ 
log I$_{\lambda4686}$/I$_{\lambda5876}$ &-0.054&-0.10&-0.69&-0.70&-0.65&-0.65&\nodata&-0.53&\nodata&-0.56&0.68&0.56 \\ 
log I$_{\lambda 6716}$/I$_{\lambda 6731}$ &\nodata&-0.33&\nodata&-0.33&\nodata&-0.31&\nodata&-0.33&\nodata&-0.33&\nodata&-0.33 \\
log I$_{\lambda6584}$/I$_{\lambda3727}$ &0.09&0.19&0.18&0.12&0.01&0.06&0.20&0.30&0.45&0.56&-0.04&-0.04 \\
log I$_{\lambda3869}$/I$_{\lambda5007}$ &-1.13&-1.06&-1.12&-1.06&-1.07&-0.98&-1.12&-1.04&-1.07&-1.01&-1.13&-0.95\\ 
T$_e$ (K) &10900&10900&10800&11100&9500&9600&10000&10500&11300&11600&13600&13100 \\
%log I$_{6724}$/I$_{3727}$ &-1.16&-1.04&-0.62&-0.71&-0.75&-0.67&-0.90&-0.98&-1.01&-0.99&-1.26&-1.25 \\
%log I$_{1909}$/I$_{5007}$ &-0.64&-0.55&\nodata&-1.50&-0.79&-0.68&-0.64&-0.62&-0.61&-0.64&-0.67&-0.71 \\
\cutinhead{Model Parameters}
T$_{eff}$ (10$^3$K) &&120.0&&104.0&&106.5&&109.0&&107.0&&137.0 \\
log L/L$_{\sun}$  &&3.56&&3.60&&3.70&&3.71&&3.85&&3.35 \\
N$_e$ (cm$^{-3}$) &&15000&&15000&&15000&&15000&&15000&&15000 \\
M$_{neb}$ (M$_{\odot}$) && 0.042 &&0.047 && 0.071 && 0.064 && 0.084 && 0.026 \\
%R$_o$(pc) &&0.032&&0.032&&0.032&&0.032&&0.032&&0.032 \\
R (pc) &&0.039&&0.040&&0.043&&0.042&&0.044&&0.037 \\
He/H &&0.101&&0.100&&0.085&&0.100&&0.095&&0.056 \\
O/H ($\times 10^4$) &&5.06&&4.40&&6.82&&4.99&&2.91&&3.48 \\
%C/O  &&0.72&&0.05&&0.48&&0.48&&0.48&&1.68 \\
N/O  &&0.32&&0.29&&0.19&&0.38&&0.89&&0.23\\
Ne/O  &&0.20&&0.20&&0.25&&0.21&&0.23&&0.23 \\
S/O ($\times 10^2$)  &&1.25&&2.03&&0.31&&0.57&&1.29&&0.61 \\
Ar/O ($\times 10^3$)  &&2.90&&4.16&&3.78&&4.55&&3.85&&3.76 \\

\enddata
\tablenotetext{a}{All central star models have log $g$=6.5; all models except for PN3-795 were truncated to match the observed I$_{3727}.$}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrrrr}
\tiny
\rotate
\tablecolumns{13}
\tablewidth{0pc}
\tablenum{6b}
\tablecaption{Observations \& Models\tablenotemark{a}}
\tablehead{
\colhead{} & 
\multicolumn{2}{c}{PN7} &
\multicolumn{2}{c}{PN8} &
\multicolumn{2}{c}{PN9} &
\multicolumn{2}{c}{PN10} &
\multicolumn{2}{c}{PN11} &
\multicolumn{2}{c}{PN12} \\
\colhead{} &
\colhead{Obs} &
\colhead{Model}&
\colhead{Obs} &
\colhead{Model} &
\colhead{Obs} &
\colhead{Model} &
\colhead{Obs} &
\colhead{Model} &
\colhead{Obs} &
\colhead{Model} &
\colhead{Obs} &
\colhead{Model}
}
\startdata
log($I_{\lambda3727+\lambda5007}$)/I$_{H\beta}$ &1.11&1.11&1.21&1.21&1.19&1.19&1.29&1.27&1.22&1.22&0.96&0.97 \\ 
log $I_{\lambda3727}/I_{\lambda5007}$ &-1.56&-1.55&-1.52&-1.53&-1.39&-1.40&-1.31&-1.28&-1.53&-1.53&-1.31&-1.37 \\ 
log I$_{\lambda4363}$/I$_{\lambda5007}$ &-2.05&-2.04&-2.00&-1.99&-2.06&-2.13&-1.84&-1.82&-2.03&-2.04&-2.04&-1.99\\ 
log I$_{\lambda5876}$/I$_{H\beta}$ &-0.85&-0.82&-0.83&-0.81&-0.79&-0.78&-0.78&-0.77&-0.95&-0.90&-0.87&-0.87\\ 
log I$_{\lambda4686}$/I$_{\lambda5876}$ &\nodata&-0.83&-0.12&-0.15&-0.34&-0.31&0.29&0.28&0.66&0.61&\nodata&-0.35 \\ 
log I$_{\lambda 6716}$/I$_{\lambda 6731}$ &-0.30&-0.28&\nodata&-0.33&\nodata&-0.31&\-0.22&-0.24&\nodata&-0.33&\nodata&-0.33 \\
log I$_{\lambda6584}$/I$_{\lambda3727}$ &0.21&0.10&0.23&0.262&-0.01&-0.09&0.17&-0.11&0.03&0.14&-0.08&0.01 \\
log I$_{\lambda3869}$/I$_{\lambda5007}$ &-1.08&-1.04&-1.08&-1.01&-1.15&-1.08&-1.02&-0.98&-1.10&-1.08&-1.07&-0.98\\ 
T$_e$ (K) &11000&11000&11400&11500&10800&10400&13300&13400&11100&11100&11100&11500 \\
%log I$_{6724}$/I$_{3727}$ &-1.16&-1.04&-0.62&-0.71&-0.75&-0.67&-0.90&-0.98&-1.01&-0.99&-1.26&-1.25 \\
%log I$_{1909}$/I$_{5007}$ &-0.64&-0.55&\nodata&-1.50&-0.79&-0.68&-0.64&-0.62&-0.61&-0.64&-0.67&-0.71 \\
\cutinhead{Model Parameters}
T$_{eff}$ (10$^3$K) &&100.0&&119.0&&115.0&&140.0&&182.7&&113.0 \\
log L/L$_{\sun}$  &&3.58&&3.68&&3.46&&3.65&&3.64&&3.84 \\
N$_e$ (cm$^{-3}$) &&6300&&15000&&15000&&4300&&15000&&15000 \\
M$_{neb}$ (M$_{\odot}$) && 0.116 &&0.058 && 0.033 && 0.211 && 0.041 && 0.105 \\
%R$_o$(pc) &&0.032&&0.032&&0.032&&0.032&&0.032&&0.032 \\
R (pc) &&0.060&&0.041&&0.038&&0.080&&0.039&&0.047 \\
He/H &&0.093&&0.100&&0.107&&0.129&&0.116&&0.083 \\
O/H ($\times 10^4$) &&3.44&&4.44&&5.90&&3.94&&7.50&&2.53 \\
%C/O  &&0.72&&0.05&&0.48&&0.48&&0.48&&1.68 \\
N/O  &&0.46&&0.41&&0.13&&0.36&&0.23&&0.21\\
Ne/O  &&0.22&&0.22&&0.19&&0.24&&0.21&&0.23 \\
S/O ($\times 10^2$)  &&1.60&&1.333&&0.87&&2.48&&1.19&&0.70 \\
Ar/O ($\times 10^3$)  &&3.08&&6.22&&4.69&&4.48&&5.65&&3.47 \\
\enddata
\tablenotetext{a}{All central star models have log $g$=6.5; all models except for PN11-2624 were truncated to match the observed I$_{3727}.$}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrr}
\tiny
\rotate
\tablecolumns{9}
\tablewidth{0pc}
\tablenum{6c}
\tablecaption{Observations \& Models\tablenotemark{a}}
\tablehead{
\colhead{} & 
\multicolumn{2}{c}{PN13} &
\multicolumn{2}{c}{PN14} &
\multicolumn{2}{c}{PN15} &
\multicolumn{2}{c}{PN16} \\
\colhead{} &
\colhead{Obs} &
\colhead{Model} &
\colhead{Obs} &
\colhead{Model} &
\colhead{Obs} &
\colhead{Model} &
\colhead{Obs} &
\colhead{Model}
}
\startdata
log($I_{\lambda3727+\lambda5007}$)/I$_{H\beta}$ &1.11&1.10&1.13&1.13&1.19&1.21&1.17&1.16 \\ 
log $I_{\lambda3727}/I_{\lambda5007}$ &-2.02&-2.02&-1.31&-1.31&-1.49&-1.49&-2.24&-2.24 \\
log I$_{\lambda4363}$/I$_{\lambda5007}$ &-2.07&-2.08&-2.02&-2.01&-2.07&-2.07&-2.24&-2.24\\
log I$_{\lambda5876}$/I$_{H\beta}$ &-0.84&-0.84&-0.83&-0.81&-0.75&-0.744&-0.81&-0.81 \\
log I$_{\lambda4686}$/I$_{\lambda5876}$ &-0.61&-0.59&-0.40&-0.39&-0.29&-0.34&-0.82&-0.78 \\
%log I$_{\lambda 6716}$/I$_{\lambda 6731}$ &\nodata&-0.33&\nodata&-0.33&\nodata&-0.31&\nodata&-0.33&\nodata&-0.33&\nodata&-0.33 \\
log I$_{\lambda6584}$/I$_{\lambda3727}$ &0.28&0.05&-0.09&-0.02&-0.12&-0.18&0.50&0.23 \\
log I$_{\lambda3869}$/I$_{\lambda5007}$ &-1.11&-1.07&-1.07&-0.97&-1.04&-0.96&-1.12&-1.07 \\
T$_e$ (K) &10800&10700&11200&11300&10800&10800&13100&13400 \\
%log I$_{6724}$/I$_{3727}$ &-1.16&-1.04&-0.62&-0.71&-0.75&-0.67&-0.90&-0.98&-1.01&-0.99&-1.26&-1.25 \\
%log I$_{1909}$/I$_{5007}$ &-0.64&-0.55&\nodata&-1.50&-0.79&-0.68&-0.64&-0.62&-0.61&-0.64&-0.67&-0.71 \\
\cutinhead{Model Parameters}
T$_{eff}$ (10$^3$K) &&103.5&&112.0&&114.0&&98.0 \\
log L/L$_{\sun}$  &&3.65&&3.58&&3.47&&3.68 \\
N$_e$ (cm$^{-3}$) &&15000&&15000&&15000&&15000 \\
M$_{neb}$ (M$_{\odot}$) && 0.105 &&0.049 && 0.032 && 0.036 \\
%R$_o$(pc) &&0.032&&0.032&&0.032&&0.032&&0.032&&0.032\\
R (pc) &&0.047&&0.040&&0.038&&0.039 \\
He/H &&0.091&&0.095&&0.115&&0.089 \\
O/H ($\times 10^4$) &&3.83&&3.84&&5.28&&2.32 \\
%C/O  &&0.72&&0.05&&0.48&&0.48&&0.48&&1.68 \\
N/O  &&0.37&&0.21&&0.14&&0.76\\
Ne/O  &&0.21&&0.23&&0.25&&0.19 \\
S/O ($\times 10^2$)  &&2.61&&0.86&&1.19&&2.72 \\
Ar/O ($\times 10^3$)  &&3.71&&3.00&&5.45&&1.77 \\
\enddata
\tablenotetext{a}{All central star models have log $g$=6.5; all models were truncated to match the observed I$_{3727}.$}
\end{deluxetable}

\begin{deluxetable}{lcccccc}\label{starprops}
\tablecolumns{6} \tablewidth{0pc} \tabletypesize{\scriptsize}
\tablenum{7} \tablecaption{CSPN and Progenitor Star Properties} 
\tablehead{
\colhead{PN \#} & \colhead{$\log T_{eff}$} & \colhead{$\log L/L_{\odot}$}&\colhead{L$_{5007}$/L$_*$\tablenotemark{a}}  &\colhead{$M_f/M_{\odot}$\tablenotemark{b}} & \colhead{$M_i/M_{\odot}$\tablenotemark{c}}&\colhead{$t_{ms}$(Gyr)\tablenotemark{d}}
}
 
\startdata

1	&	5.08	&	3.56	&	0.13&0.597	&	1.82	&	1.53	\\
2	&	5.02	&	3.6	&0.12	&0.593	&	1.79	&	1.62	\\
3	&	5.03	&	3.7	&0.13	&0.613	&	1.96	&	1.17	\\
4	&	5.04	&	3.71	&0.11	&0.614	&	1.97	&	1.12	\\
5	&	5.03	&	3.85	&	0.09&0.64		&	2.19	&	0.85	\\
6	&	5.14	&	3.35	&0.09	&0.59		&	1.76	&	1.67	\\
7	&	5.00	&	3.58	&0.09	&0.585	&	1.72	&	1.76	\\
8	&	5.08	&	3.68	&0.12	&0.616	&	1.98	&	1.12	\\
9	&	5.06	&	3.46	&0.12	&0.583	&	1.70	&	1.8	\\
10	&	5.15	&	3.65	&0.12	&0.622	&	2.03	&	1.07	\\
11	&	5.26	&	3.64	&0.10	&0.66		&	2.36	&	0.66	\\
12	&	5.05	&	3.84	&0.05	&0.64		&	2.19	&	0.89	\\
13	&	5.01	&	3.65	&0.08	&0.6		&	1.85	&	1.48	\\
14	&	5.05	&	3.58	&0.11	&0.595	&	1.80	&	1.57	\\
15	&	5.06	&	3.47	&0.12	&0.583	&	1.70	&	1.8	\\
16	&	4.99	&	3.68	&0.06	&0.605	&	1.89	&	1.39

\enddata

\tablenotetext{a}{Fraction of modeled central star luminosity observed in $\lambda$5007}
\tablenotetext{b}{Determined from model tracks of \citet{vw94}.}
\tablenotetext{c}{Determined from \citet{catalan08}.}
\tablenotetext{d}{Determined from results of \citet{schaller92}.}
 
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccc}
\tablecolumns{6} \tablewidth{0pc} \tabletypesize{\small}
\tablenum{8} \tablecaption{Kinematics of Sample PNe} 
\tablehead{
\colhead{PN \#} & \colhead{$R_{proj}$ (kpc)} & \colhead{$R_{rect}$ (kpc)}&  \colhead{Observed RV (km s$^{-1}$)\tablenotemark{a}} & \colhead{Expected RV (km s$^{-1}$)\tablenotemark{b}}&\colhead{RV difference in $\sigma$\tablenotemark{c}}
}
 
\startdata

1	&	9.6	&	23.5	&	153	&	143	&	0.2	\\
2	&	5.0	&	19.8	&	170	&	79	&	1.9	\\
3	&	6.0	&	23.2	&	-33	&	-76	&	0.9	\\
4	&	5.6	&	23.0	&	314	&	64	&	5.2	\\
5	&	10.4	&	42.8	&	61	&	-25\tablenotemark{d}	&	2.0\tablenotemark{d}	\\
6	&	14.8	&	37.8	&	55	&	82\tablenotemark{d}	&	-0.6\tablenotemark{d}	\\
7	&	14.1	&	29.2	&	48	&	125\tablenotemark{d}	&	-1.7\tablenotemark{d}	\\
8	&	12.4	&	20.3	&	-86	&	-173	&	1.8	\\
9	&	7.4	&	18.0	&	-9	&	-162	&	3.1	\\
10	&	8.7	&	25.1	&	-69	&	-123	&	1.2	\\
11	&	5.3	&	18.7	&	-33	&	113	&	-2.9	\\
12	&	14.1	&	28.2	&	-208	&	-132	&	-1.6	\\
13	&	5.4	&	23.8	&	20	&	-5	&	0.5	\\
14	&	10.3	&	27.5	&	-20	&	119	&	-2.9	\\
15	&	9.9	&	29.3	&	-110	&	-104	&	-0.1	\\
16	&	5.3	&	19.3	&	-144	&	-105	&	-0.8

\enddata

\tablenotetext{a}{Value from \citet{M06} corrected for M31's systemic radial velocity of -309 km/sec.}
\tablenotetext{b}{Determined from Fig.~37 of \citet{M06} and corrected for M31's inclination and PN angular position.}
\tablenotetext{c}{Determined from Fig.~34 of \citet{M06}.}
\tablenotetext{d}{Extrapolated from Figs.~34 and 37 of \citet{M06}.}
 
\end{deluxetable}
